Minimal completely asymmetric (4; n)-regular matchstick graphs

A matchstick graph is a graph drawn with straight edges in the plane such that the edges have unit length, and non-adjacent edges do not intersect. We call a matchstick graph $(m;n)$-regular if every vertex has only degree $m$ or $n$. In this article we present the latest known $(4;n)$-regular matchstick graphs for $4\leq n\leq11$ with a minimum number of vertices and a completely asymmetric structure. We call a matchstick graph completely asymmetric, if the following conditions are complied. 1) The graph is rigid. 2) The graph has no point, rotational or mirror symmetry. 3) The graph has an asymmetric outer shape. 4) The graph can not be decomposed into rigid subgraphs and rearrange to a similar graph which contradicts to any of the other conditions.

==> (inline-0) <==
\begin{tikzpicture} 
     [y=0.36pt, x=0.36pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
  	 (74.6996,858.9341) -- (31.1714,863.5314)
  	 (31.1714,863.5314) -- (56.9169,898.9293)
  	 (56.9169,898.9293) -- (13.3886,903.5266)
  	 (56.9169,898.9293) -- (74.6996,858.9341)
  	 (74.6996,858.9341) -- (100.4451,894.3320)
  	 (100.4451,894.3320) -- (56.9169,898.9293)
  	 (100.4451,894.3320) -- (94.0144,937.6274)
  	 (134.7247,921.5489) -- (94.0144,937.6274)
  	 (53.7015,920.5770) -- (59.0919,964.0142)
  	 (59.0919,964.0142) -- (18.7790,946.9638)
  	 (18.7790,946.9638) -- (53.7015,920.5770)
  	 (48.9541,823.5362) -- (74.6996,858.9341)
  	 (100.4451,894.3320) -- (134.7247,921.5489)
  	 (164.4447,1003.0372) -- (141.1198,1040.0748)
  	 (141.1198,1040.0748) -- (120.7066,1001.3561)
  	 (120.7066,1001.3561) -- (97.3818,1038.3938)
  	 (120.7066,1001.3561) -- (164.4447,1003.0372)
  	 (164.4447,1003.0372) -- (144.0315,964.3184)
  	 (144.0315,964.3184) -- (120.7066,1001.3561)
  	 (144.0315,964.3184) -- (102.3386,950.9936)
  	 (134.7247,921.5489) -- (102.3386,950.9936)
  	 (99.8602,994.6937) -- (63.2540,970.6973)
  	 (63.2540,970.6973) -- (60.7756,1014.3974)
  	 (60.7756,1014.3974) -- (99.8602,994.6937)
  	 (184.8579,1041.7559) -- (164.4447,1003.0372)
  	 (144.0315,964.3184) -- (134.7247,921.5489)
  	 (97.3818,1038.3938) -- (141.1198,1040.0748)
  	 (141.1198,1040.0748) -- (184.8579,1041.7559)
  	 (48.9541,823.5362) -- (31.1714,863.5314)
  	 (31.1714,863.5314) -- (13.3886,903.5266)
  	 (13.3886,903.5266) -- (18.7790,946.9638)
  	 (18.7790,946.9638) -- (24.1694,990.4010)
  	 (24.1694,990.4010) -- (60.7756,1014.3974)
  	 (60.7756,1014.3974) -- (97.3818,1038.3938)
  	 (24.1694,990.4010) -- (59.0919,964.0142)
  	 (59.0919,964.0142) -- (94.0144,937.6274)
  	 (94.0144,937.6274) -- (53.7015,920.5770)
  	 (53.7015,920.5770) -- (13.3886,903.5266)
  	 (102.3386,950.9936) -- (99.8602,994.6937)
  	 (99.8602,994.6937) -- (97.3818,1038.3938)
  	 (24.1694,990.4010) -- (63.2540,970.6973)
  	 (63.2540,970.6973) -- (102.3386,950.9936)
  	 (295.0162,858.9341) -- (338.5445,863.5314)
  	 (338.5444,863.5314) -- (312.7989,898.9293)
  	 (312.7989,898.9293) -- (356.3272,903.5266)
  	 (312.7989,898.9293) -- (295.0162,858.9341)
  	 (295.0162,858.9341) -- (269.2707,894.3320)
  	 (269.2707,894.3320) -- (312.7989,898.9293)
  	 (269.2707,894.3320) -- (275.7014,937.6274)
  	 (234.9912,921.5489) -- (275.7015,937.6274)
  	 (316.0143,920.5770) -- (310.6240,964.0142)
  	 (310.6240,964.0142) -- (350.9368,946.9638)
  	 (350.9368,946.9638) -- (316.0143,920.5770)
  	 (320.7617,823.5362) -- (295.0162,858.9341)
  	 (269.2707,894.3320) -- (234.9912,921.5489)
  	 (205.2711,1003.0372) -- (228.5960,1040.0748)
  	 (228.5960,1040.0748) -- (249.0092,1001.3561)
  	 (249.0092,1001.3561) -- (272.3340,1038.3938)
  	 (249.0092,1001.3561) -- (205.2711,1003.0372)
  	 (205.2711,1003.0372) -- (225.6843,964.3184)
  	 (225.6843,964.3184) -- (249.0092,1001.3561)
  	 (225.6843,964.3184) -- (267.3772,950.9936)
  	 (234.9912,921.5489) -- (267.3772,950.9936)
  	 (269.8556,994.6937) -- (306.4618,970.6973)
  	 (306.4618,970.6973) -- (308.9403,1014.3974)
  	 (308.9403,1014.3974) -- (269.8556,994.6937)
  	 (225.6843,964.3184) -- (234.9912,921.5489)
  	 (272.3340,1038.3938) -- (228.5960,1040.0748)
  	 (320.7617,823.5362) -- (338.5445,863.5314)
  	 (338.5444,863.5314) -- (356.3272,903.5266)
  	 (356.3272,903.5266) -- (350.9368,946.9638)
  	 (350.9368,946.9638) -- (345.5465,990.4010)
  	 (345.5465,990.4010) -- (308.9403,1014.3974)
  	 (308.9403,1014.3974) -- (272.3341,1038.3938)
  	 (345.5465,990.4010) -- (310.6240,964.0142)
  	 (310.6240,964.0142) -- (275.7015,937.6274)
  	 (275.7015,937.6274) -- (316.0143,920.5770)
  	 (316.0143,920.5770) -- (356.3272,903.5266)
  	 (267.3772,950.9936) -- (269.8556,994.6937)
  	 (269.8556,994.6937) -- (272.3340,1038.3938)
  	 (345.5465,990.4010) -- (306.4618,970.6973)
  	 (306.4618,970.6973) -- (267.3772,950.9936)
  	 (188.1251,801.8962) -- (162.4644,766.4368)
  	 (162.4644,766.4368) -- (144.5860,806.3893)
  	 (144.5860,806.3894) -- (118.9253,770.9299)
  	 (144.5860,806.3894) -- (188.1251,801.8962)
  	 (188.1251,801.8962) -- (170.2467,841.8488)
  	 (170.2467,841.8488) -- (144.5860,806.3894)
  	 (170.2467,841.8488) -- (129.4981,857.8298)
  	 (163.7123,885.1286) -- (129.4981,857.8298)
  	 (124.2117,814.3799) -- (89.2261,840.6830)
  	 (89.2261,840.6830) -- (83.9397,797.2330)
  	 (83.9397,797.2330) -- (124.2117,814.3799)
  	 (225.1299,840.6830) -- (250.7906,876.1424)
  	 (225.1299,840.6830) -- (181.5907,845.1761)
  	 (181.5907,845.1761) -- (199.4692,805.2236)
  	 (199.4692,805.2236) -- (225.1299,840.6830)
  	 (199.4692,805.2236) -- (240.2178,789.2425)
  	 (199.4692,805.2236) -- (206.0035,761.9437)
  	 (245.5042,832.6925) -- (280.4897,806.3894)
  	 (280.4897,806.3894) -- (285.7761,849.8393)
  	 (285.7761,849.8393) -- (245.5042,832.6925)
  	 (250.7906,876.1424) -- (207.2515,880.6355)
  	 (207.2515,880.6355) -- (225.1299,840.6830)
  	 (207.2515,880.6355) -- (181.5907,845.1761)
  	 (170.2467,841.8488) -- (163.7123,885.1286)
  	 (207.2515,880.6355) -- (163.7123,885.1286)
  	 (206.0035,761.9437) -- (188.1251,801.8962)
  	 (181.5907,845.1761) -- (163.7123,885.1286)
  	 (280.4897,806.3894) -- (240.2178,789.2425)
  	 (240.2178,789.2425) -- (206.0035,761.9437)
  	 (206.0035,761.9437) -- (162.4644,766.4368)
  	 (162.4644,766.4368) -- (118.9253,770.9299)
  	 (118.9253,770.9299) -- (83.9397,797.2330)
  	 (129.4981,857.8298) -- (124.2117,814.3799)
  	 (124.2117,814.3799) -- (118.9253,770.9299)
  	 (285.7761,849.8393) -- (250.7906,876.1424)
  	 (250.7906,876.1424) -- (245.5042,832.6925)
  	 (245.5042,832.6925) -- (240.2178,789.2425)
  	 (280.4897,806.3894) -- (320.7617,823.5362)
  	 (320.7617,823.5362) -- (285.7761,849.8393)
  	 (129.4981,857.8298) -- (89.2261,840.6830)
  	 (89.2261,840.6830) -- (48.9541,823.5362)
  	 (48.9541,823.5362) -- (83.9397,797.2330)
  	 (205.2711,1003.0372) -- (184.8579,1041.7559)
  	 (184.8579,1041.7559) -- (228.5960,1040.0748);
     \end{tikzpicture}
\begin{tikzpicture}
     [y=0.36pt, x=0.36pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (75.2950,858.3359) -- (31.6375,861.4769)
     (31.6375,861.4769) -- (56.1863,897.7149)
     (56.1863,897.7149) -- (12.5288,900.8558)
     (56.1863,897.7149) -- (75.2950,858.3359)
     (75.2950,858.3359) -- (99.8439,894.5740)
     (99.8439,894.5740) -- (56.1863,897.7149)
     (99.8439,894.5740) -- (91.9707,937.6304)
     (133.1952,922.9206) -- (91.9707,937.6304)
     (52.2498,919.2431) -- (56.1863,962.8361)
     (56.1863,962.8361) -- (16.4654,944.4488)
     (16.4654,944.4488) -- (52.2498,919.2431)
     (50.7461,822.0979) -- (75.2950,858.3359)
     (99.8439,894.5740) -- (133.1952,922.9206)
     (160.1771,1005.3560) -- (135.6282,1041.5941)
     (135.6282,1041.5941) -- (116.5195,1002.2151)
     (116.5196,1002.2151) -- (91.9707,1038.4531)
     (116.5196,1002.2151) -- (160.1771,1005.3560)
     (160.1771,1005.3560) -- (141.0684,965.9770)
     (141.0684,965.9770) -- (116.5196,1002.2151)
     (141.0684,965.9770) -- (99.8439,951.2672)
     (133.1952,922.9206) -- (99.8439,951.2672)
     (95.9073,994.8602) -- (60.1229,969.6545)
     (60.1229,969.6545) -- (56.1863,1013.2475)
     (56.1863,1013.2475) -- (95.9073,994.8602)
     (179.2857,1044.7350) -- (160.1771,1005.3560)
     (141.0684,965.9770) -- (133.1952,922.9206)
     (91.9707,1038.4531) -- (135.6282,1041.5941)
     (135.6282,1041.5941) -- (179.2857,1044.7350)
     (50.7461,822.0979) -- (31.6375,861.4769)
     (31.6375,861.4769) -- (12.5288,900.8558)
     (12.5288,900.8558) -- (16.4654,944.4488)
     (16.4654,944.4488) -- (20.4020,988.0418)
     (20.4020,988.0418) -- (56.1863,1013.2475)
     (56.1863,1013.2475) -- (91.9707,1038.4531)
     (20.4020,988.0418) -- (56.1863,962.8361)
     (56.1863,962.8361) -- (91.9707,937.6304)
     (91.9707,937.6304) -- (52.2498,919.2431)
     (52.2498,919.2431) -- (12.5288,900.8558)
     (99.8439,951.2672) -- (95.9073,994.8602)
     (95.9073,994.8602) -- (91.9707,1038.4531)
     (20.4020,988.0418) -- (60.1229,969.6545)
     (60.1229,969.6545) -- (99.8439,951.2672)
     (141.0685,965.9770) -- (160.1771,1005.3560)
     (160.1771,1005.3560) -- (179.2857,1044.7350)
     (307.8253,822.0979) -- (264.1678,825.2388)
     (264.1678,825.2388) -- (220.5103,828.3797)
     (264.1678,825.2388) -- (283.2764,785.8598)
     (283.2765,785.8598) -- (239.6189,789.0008)
     (239.6189,789.0008) -- (258.7276,749.6218)
     (239.6189,789.0008) -- (264.1678,825.2388)
     (264.1678,825.2388) -- (220.5103,828.3797)
     (220.5103,828.3797) -- (239.6189,789.0008)
     (220.5103,828.3797) -- (187.1589,800.0331)
     (179.2857,843.0896) -- (187.1589,800.0331)
     (222.9433,774.8275) -- (183.2223,756.4402)
     (183.2223,756.4402) -- (219.0067,731.2345)
     (219.0067,731.2345) -- (222.9433,774.8275)
     (307.8253,822.0979) -- (264.1678,825.2388)
     (220.5103,828.3797) -- (179.2857,843.0896)
     (94.4037,825.2388) -- (75.2950,785.8598)
     (75.2950,785.8598) -- (118.9525,789.0008)
     (118.9525,789.0008) -- (99.8439,749.6218)
     (118.9525,789.0008) -- (94.4037,825.2388)
     (94.4037,825.2388) -- (138.0612,828.3797)
     (138.0612,828.3797) -- (118.9525,789.0008)
     (138.0612,828.3797) -- (171.4126,800.0331)
     (179.2857,843.0896) -- (171.4126,800.0331)
     (135.6282,774.8275) -- (175.3491,756.4402)
     (175.3491,756.4402) -- (139.5648,731.2345)
     (139.5648,731.2345) -- (135.6282,774.8275)
     (138.0612,828.3797) -- (179.2857,843.0896)
     (99.8439,749.6218) -- (75.2950,785.8598)
     (307.8253,822.0979) -- (283.2765,785.8598)
     (283.2765,785.8598) -- (258.7276,749.6218)
     (258.7276,749.6218) -- (219.0067,731.2345)
     (219.0067,731.2345) -- (179.2857,712.8472)
     (179.2857,712.8472) -- (139.5648,731.2345)
     (139.5648,731.2345) -- (99.8439,749.6218)
     (179.2857,712.8472) -- (183.2223,756.4402)
     (183.2223,756.4402) -- (187.1589,800.0331)
     (187.1589,800.0331) -- (222.9433,774.8275)
     (222.9433,774.8275) -- (258.7276,749.6218)
     (171.4126,800.0331) -- (135.6282,774.8275)
     (135.6282,774.8275) -- (99.8439,749.6218)
     (179.2857,712.8472) -- (175.3491,756.4402)
     (175.3491,756.4402) -- (171.4126,800.0331)
     (222.9433,1041.5941) -- (266.6008,1038.4532)
     (283.2765,858.3359) -- (326.9340,861.4769)
     (326.9340,861.4769) -- (302.3851,897.7149)
     (302.3851,897.7149) -- (346.0426,900.8558)
     (302.3851,897.7149) -- (283.2765,858.3359)
     (283.2765,858.3359) -- (258.7276,894.5740)
     (258.7276,894.5740) -- (302.3851,897.7149)
     (258.7276,894.5740) -- (266.6008,937.6304)
     (225.3762,922.9206) -- (266.6008,937.6304)
     (306.3217,919.2431) -- (302.3851,962.8361)
     (302.3851,962.8361) -- (342.1060,944.4488)
     (342.1060,944.4488) -- (306.3217,919.2431)
     (258.7276,894.5740) -- (225.3762,922.9206)
     (198.3944,1005.3560) -- (222.9433,1041.5941)
     (222.9433,1041.5941) -- (242.0519,1002.2151)
     (242.0519,1002.2151) -- (266.6008,1038.4531)
     (242.0519,1002.2151) -- (198.3944,1005.3560)
     (198.3944,1005.3560) -- (217.5030,965.9770)
     (217.5030,965.9770) -- (242.0519,1002.2151)
     (217.5030,965.9770) -- (258.7276,951.2672)
     (225.3762,922.9206) -- (258.7276,951.2672)
     (262.6642,994.8602) -- (298.4485,969.6545)
     (298.4485,969.6545) -- (302.3851,1013.2475)
     (302.3851,1013.2475) -- (262.6642,994.8602)
     (217.5030,965.9770) -- (225.3762,922.9206)
     (266.6008,1038.4531) -- (222.9433,1041.5941)
     (326.9340,861.4769) -- (346.0426,900.8558)
     (346.0426,900.8558) -- (342.1060,944.4488)
     (342.1060,944.4488) -- (338.1694,988.0418)
     (338.1694,988.0418) -- (302.3851,1013.2475)
     (302.3851,1013.2475) -- (266.6008,1038.4531)
     (338.1694,988.0418) -- (302.3851,962.8361)
     (302.3851,962.8361) -- (266.6008,937.6304)
     (266.6008,937.6304) -- (306.3217,919.2431)
     (306.3217,919.2431) -- (346.0426,900.8558)
     (258.7276,951.2672) -- (262.6642,994.8602)
     (262.6642,994.8602) -- (266.6008,1038.4531)
     (338.1694,988.0418) -- (298.4485,969.6545)
     (298.4485,969.6545) -- (258.7276,951.2672)
     (326.9340,861.4769) -- (346.0426,900.8558)
     (75.2950,785.8598) -- (50.7461,822.0979)
     (94.4037,825.2388) -- (50.7461,822.0979)
     (283.2765,858.3359) -- (307.8253,822.0979)
     (326.9340,861.4769) -- (307.8253,822.0979)
     (198.3944,1005.3560) -- (179.2857,1044.7350)
     (222.9433,1041.5941) -- (179.2857,1044.7350);
     \end{tikzpicture}
\begin{tikzpicture}
     [y=0.36pt, x=0.36pt, yscale=-1.0, xscale=1.0]
  	 \draw[line width=0.01pt]
  	 (110.9412,849.8847) -- (89.0563,811.9783)
  	 (79.7101,819.2177) -- (57.8248,857.1238)
  	 (35.9398,819.2175) -- (79.7101,819.2177)
  	 (110.9412,849.8847) -- (79.7101,819.2177)
  	 (57.8252,781.3113) -- (79.7101,819.2177)
  	 (35.9398,819.2175) -- (57.8248,857.1238)
  	 (57.8248,857.1238) -- (14.0544,857.1236)
  	 (89.0563,811.9783) -- (57.8252,781.3113)
  	 (89.0563,811.9783) -- (131.2302,800.2649)
  	 (99.9991,769.5979) -- (89.0563,811.9783)
  	 (99.9991,769.5979) -- (131.2302,800.2649)
  	 (131.2302,800.2649) -- (142.1730,757.8845)
  	 (153.1152,838.1712) -- (131.2302,800.2649)
  	 (153.1152,838.1712) -- (110.9412,849.8847)
  	 (99.9986,868.8377) -- (56.2282,868.8375)
  	 (57.8248,857.1238) -- (79.7101,819.2177)
  	 (35.9398,819.2175) -- (57.8248,857.1238)
  	 (99.9986,868.8377) -- (57.8248,857.1238)
  	 (14.0544,857.1236) -- (57.8248,857.1238)
  	 (56.2282,868.8375) -- (14.0544,857.1236)
  	 (99.9985,868.8377) -- (57.8248,857.1238)
  	 (56.2282,868.8375) -- (67.1706,911.2180)
  	 (24.9968,899.5041) -- (56.2282,868.8375)
  	 (24.9968,899.5041) -- (67.1706,911.2180)
  	 (67.1706,911.2180) -- (35.9391,941.8846)
  	 (110.9409,911.2182) -- (67.1706,911.2180)
  	 (132.8259,949.1246) -- (110.9405,987.0307)
  	 (101.5944,979.7912) -- (79.7095,941.8849)
  	 (57.8241,979.7910) -- (101.5944,979.7912)
  	 (132.8259,949.1246) -- (101.5945,979.7912)
  	 (79.7091,1017.6973) -- (101.5944,979.7912)
  	 (57.8241,979.7910) -- (79.7095,941.8849)
  	 (79.7095,941.8849) -- (35.9391,941.8846)
  	 (110.9409,911.2182) -- (79.7095,941.8849)
  	 (110.9405,987.0307) -- (79.7091,1017.6973)
  	 (132.8259,949.1246) -- (101.5945,979.7912)
  	 (110.9405,987.0307) -- (79.7091,1017.6973)
  	 (110.9405,987.0307) -- (153.1143,998.7446)
  	 (121.8829,1029.4112) -- (110.9405,987.0307)
  	 (121.8829,1029.4112) -- (153.1143,998.7446)
  	 (153.1143,998.7446) -- (164.0567,1041.1251)
  	 (174.9997,960.8385) -- (153.1143,998.7446)
  	 (99.9986,868.8377) -- (110.9409,911.2182)
  	 (110.9412,849.8847) -- (142.1723,880.5516)
  	 (142.1723,880.5516) -- (99.9986,868.8377)
  	 (132.8259,949.1246) -- (174.9997,960.8385)
  	 (239.0588,949.1255) -- (260.9437,987.0318)
  	 (270.2899,979.7924) -- (292.1752,941.8863)
  	 (314.0602,979.7926) -- (270.2899,979.7924)
  	 (239.0588,949.1255) -- (270.2899,979.7924)
  	 (292.1748,1017.6988) -- (270.2899,979.7924)
  	 (314.0602,979.7926) -- (292.1752,941.8863)
  	 (292.1752,941.8863) -- (335.9456,941.8865)
  	 (260.9437,987.0318) -- (292.1748,1017.6988)
  	 (260.9437,987.0318) -- (218.7698,998.7452)
  	 (250.0009,1029.4122) -- (260.9437,987.0318)
  	 (250.0009,1029.4122) -- (218.7698,998.7452)
  	 (218.7698,998.7453) -- (207.8270,1041.1257)
  	 (196.8849,960.8389) -- (218.7698,998.7452)
  	 (164.0566,1041.1254) -- (185.9420,1003.2193)
  	 (185.9420,1003.2193) -- (207.8270,1041.1257)
  	 (196.8849,960.8389) -- (185.9420,1003.2193)
  	 (196.8849,960.8389) -- (239.0588,949.1255)
  	 (250.0015,930.1724) -- (293.7718,930.1726)
  	 (292.1752,941.8863) -- (270.2899,979.7924)
  	 (314.0602,979.7926) -- (292.1752,941.8863)
  	 (250.0015,930.1724) -- (292.1752,941.8863)
  	 (335.9456,941.8865) -- (292.1752,941.8863)
  	 (293.7718,930.1726) -- (335.9456,941.8865)
  	 (250.0015,930.1724) -- (292.1752,941.8863)
  	 (293.7718,930.1726) -- (282.8294,887.7921)
  	 (325.0032,899.5060) -- (293.7718,930.1726)
  	 (325.0032,899.5060) -- (282.8294,887.7921)
  	 (282.8294,887.7921) -- (314.0609,857.1255)
  	 (239.0591,887.7919) -- (282.8294,887.7921)
  	 (217.1741,849.8855) -- (239.0595,811.9794)
  	 (248.4055,819.2189) -- (270.2905,857.1253)
  	 (292.1759,819.2191) -- (248.4055,819.2189)
  	 (217.1741,849.8855) -- (248.4055,819.2189)
  	 (270.2909,781.3128) -- (248.4055,819.2189)
  	 (292.1759,819.2191) -- (270.2905,857.1253)
  	 (270.2905,857.1253) -- (314.0609,857.1255)
  	 (239.0591,887.7919) -- (270.2905,857.1253)
  	 (239.0595,811.9794) -- (270.2909,781.3128)
  	 (217.1741,849.8855) -- (248.4055,819.2189)
  	 (239.0595,811.9794) -- (270.2909,781.3128)
  	 (239.0595,811.9794) -- (196.8857,800.2655)
  	 (228.1171,769.5989) -- (239.0595,811.9794)
  	 (228.1171,769.5989) -- (196.8857,800.2655)
  	 (196.8857,800.2655) -- (185.9434,757.8850)
  	 (175.0003,838.1717) -- (196.8857,800.2655)
  	 (250.0015,930.1724) -- (239.0591,887.7919)
  	 (217.1741,849.8855) -- (175.0003,838.1716)
  	 (164.0580,795.7911) -- (185.9434,757.8850)
  	 (142.1730,757.8845) -- (164.0580,795.7911)
  	 (164.0580,795.7911) -- (153.1152,838.1712)
  	 (164.0580,795.7911) -- (175.0003,838.1717)
  	 (174.9997,960.8385) -- (185.9420,1003.2193)
  	 (239.0588,949.1255) -- (207.8277,918.4585)
  	 (207.8277,918.4585) -- (250.0015,930.1724)
  	 (175.0003,838.1717) -- (185.9427,880.5522)
  	 (196.8849,960.8389) -- (207.8277,918.4585)
  	 (132.8259,949.1246) -- (164.0573,918.4580)
  	 (164.0573,918.4580) -- (174.9997,960.8385)
  	 (164.0573,918.4580) -- (142.1723,880.5516)
  	 (164.0573,918.4580) -- (185.9427,880.5522)
  	 (142.1723,880.5516) -- (153.1152,838.1712)
  	 (185.9427,880.5522) -- (142.1723,880.5516)
  	 (132.8259,949.1246) -- (110.9409,911.2182)
  	 (207.8277,918.4585) -- (239.0591,887.7919)
  	 (185.9427,880.5522) -- (217.1741,849.8855)
  	 (164.0566,1041.1254) -- (207.8270,1041.1257)
  	 (207.8270,1041.1257) -- (250.0009,1029.4122)
  	 (250.0009,1029.4122) -- (292.1748,1017.6988)
  	 (292.1748,1017.6988) -- (314.0602,979.7926)
  	 (314.0602,979.7926) -- (335.9456,941.8865)
  	 (335.9456,941.8865) -- (325.0032,899.5060)
  	 (325.0032,899.5060) -- (314.0609,857.1255)
  	 (314.0609,857.1255) -- (292.1759,819.2191)
  	 (292.1759,819.2191) -- (270.2909,781.3128)
  	 (270.2909,781.3128) -- (228.1171,769.5989)
  	 (228.1171,769.5989) -- (185.9434,757.8850)
  	 (185.9434,757.8850) -- (142.1730,757.8845)
  	 (142.1730,757.8845) -- (99.9991,769.5979)
  	 (99.9991,769.5979) -- (57.8252,781.3113)
  	 (57.8252,781.3113) -- (35.9398,819.2175)
  	 (35.9398,819.2175) -- (14.0544,857.1236)
  	 (14.0544,857.1236) -- (24.9968,899.5041)
  	 (24.9968,899.5041) -- (35.9391,941.8846)
  	 (35.9391,941.8846) -- (57.8241,979.7910)
  	 (57.8241,979.7910) -- (79.7091,1017.6973)
  	 (79.7091,1017.6973) -- (121.8829,1029.4112)
  	 (121.8829,1029.4112) -- (164.0566,1041.1254);
     \end{tikzpicture}
\begin{tikzpicture}
     [y=0.36pt, x=0.36pt, yscale=-1.0, xscale=1.0]
     \draw[line width=0.01pt]
     (163.3424,1041.8397) -- (207.1127,1041.8399)
     (207.1127,1041.8399) -- (249.2866,1030.1265)
     (249.2866,1030.1265) -- (291.4606,1018.4131)
     (291.4606,1018.4131) -- (313.3459,980.5069)
     (313.3459,980.5069) -- (335.2313,942.6008)
     (335.2313,942.6008) -- (324.2889,900.2203)
     (324.2889,900.2203) -- (313.3466,857.8398)
     (313.3466,857.8398) -- (291.4616,819.9334)
     (291.4616,819.9334) -- (269.5766,782.0271)
     (269.5766,782.0271) -- (227.4029,770.3132)
     (227.4029,770.3132) -- (185.2291,758.5993)
     (185.2291,758.5993) -- (141.4587,758.5988)
     (141.4587,758.5988) -- (99.2848,770.3122)
     (99.2848,770.3122) -- (57.1109,782.0256)
     (57.1109,782.0256) -- (35.2255,819.9317)
     (35.2255,819.9317) -- (13.3401,857.8379)
     (13.3401,857.8379) -- (24.2825,900.2184)
     (24.2825,900.2184) -- (35.2248,942.5989)
     (35.2248,942.5989) -- (57.1098,980.5053)
     (57.1098,980.5053) -- (78.9948,1018.4116)
     (78.9948,1018.4116) -- (121.1686,1030.1255)
     (121.1686,1030.1255) -- (163.3424,1041.8397)
     (57.1109,782.0256) -- (291.4606,1018.4131)
     (13.3401,857.8379) -- (335.2313,942.6008)
     (141.4587,758.5988) -- (207.1127,1041.8399)
     (185.2291,758.5993) -- (163.3424,1041.8397)
     (78.9948,1018.4116) -- (269.5766,782.0271)
     (35.2248,942.5989) -- (313.3466,857.8398);
    \end{tikzpicture}
\begin{tikzpicture}
     [y=0.6pt, x=0.6pt, yscale=-1.0, xscale=1.0]
  	 \draw[line width=0.01pt]
  	 (111.6309,1046.2260) -- (155.4013,1046.2260)
  	 (155.4013,1046.2260) -- (199.1716,1046.2260)
  	 (199.1716,1046.2260) -- (242.9420,1046.2260)
  	 (242.9420,1046.2260) -- (274.1732,1015.5592)
  	 (274.1732,1015.5592) -- (305.4045,984.8925)
  	 (305.4045,984.8925) -- (327.2897,946.9862)
  	 (327.2897,946.9862) -- (349.1748,909.0800)
  	 (349.1748,909.0800) -- (338.2322,866.6995)
  	 (338.2322,866.6995) -- (327.2897,824.3191)
  	 (327.2897,824.3190) -- (305.4045,786.4128)
  	 (305.4045,786.4128) -- (283.5193,748.5066)
  	 (283.5193,748.5066) -- (241.3455,736.7929)
  	 (241.3455,736.7929) -- (199.1716,725.0792)
  	 (199.1716,725.0792) -- (155.4012,725.0792)
  	 (155.4012,725.0792) -- (111.6309,725.0792)
  	 (111.6309,725.0792) -- (80.3996,755.7460)
  	 (80.3996,755.7460) -- (49.1684,786.4128)
  	 (49.1684,786.4128) -- (27.2832,824.3190)
  	 (27.2832,824.3190) -- (5.3980,862.2253)
  	 (5.3980,862.2253) -- (16.3406,904.6057)
  	 (16.3406,904.6057) -- (27.2832,946.9862)
  	 (27.2832,946.9862) -- (49.1684,984.8925)
  	 (49.1684,984.8925) -- (80.3996,1015.5592)
  	 (80.3996,1015.5592) -- (111.6309,1046.2260)
  	 (155.4012,923.5589) -- (199.1716,923.5589)
  	 (199.1716,923.5589) -- (221.0568,885.6526)
  	 (221.0568,885.6526) -- (199.1716,847.7464)
  	 (199.1716,847.7464) -- (155.4012,847.7464)
  	 (155.4012,847.7464) -- (133.5161,885.6526)
  	 (133.5161,885.6526) -- (155.4012,923.5589)
  	 (113.2274,935.2725) -- (155.4012,923.5589)
  	 (155.4012,923.5589) -- (144.4587,965.9393)
  	 (210.1142,965.9393) -- (199.1716,923.5589)
  	 (199.1716,923.5589) -- (241.3455,935.2725)
  	 (263.2306,897.3663) -- (221.0568,885.6526)
  	 (199.1716,847.7464) -- (188.2290,805.3659)
  	 (144.4587,805.3659) -- (155.4012,847.7464)
  	 (155.4012,847.7464) -- (113.2274,836.0327)
  	 (91.3422,873.9390) -- (133.5161,885.6526)
  	 (133.5161,885.6526) -- (102.2848,916.3194)
  	 (111.6309,1046.2260) -- (133.5161,1008.3197)
  	 (133.5161,1008.3197) -- (155.4013,1046.2260)
  	 (155.4013,1046.2260) -- (177.2864,1008.3197)
  	 (177.2864,1008.3197) -- (199.1716,1046.2260)
  	 (199.1716,1046.2260) -- (221.0568,1008.3197)
  	 (221.0568,1008.3197) -- (242.9420,1046.2260)
  	 (242.9420,1046.2260) -- (231.9994,1003.8456)
  	 (231.9994,1003.8456) -- (274.1732,1015.5592)
  	 (274.1732,1015.5592) -- (263.2306,973.1788)
  	 (263.2306,973.1788) -- (305.4045,984.8924)
  	 (305.4045,984.8925) -- (283.5193,946.9862)
  	 (283.5193,946.9862) -- (327.2897,946.9862)
  	 (327.2897,946.9862) -- (305.4045,909.0800)
  	 (305.4045,909.0800) -- (349.1748,909.0800)
  	 (349.1748,909.0800) -- (307.0010,897.3663)
  	 (307.0010,897.3663) -- (338.2322,866.6995)
  	 (338.2322,866.6995) -- (296.0584,854.9858)
  	 (296.0584,854.9858) -- (327.2897,824.3191)
  	 (327.2897,824.3190) -- (283.5193,824.3191)
  	 (283.5193,824.3191) -- (305.4045,786.4128)
  	 (305.4045,786.4128) -- (261.6341,786.4128)
  	 (261.6341,786.4128) -- (283.5193,748.5066)
  	 (283.5193,748.5066) -- (252.2880,779.1734)
  	 (252.2880,779.1734) -- (241.3455,736.7929)
  	 (241.3455,736.7929) -- (210.1142,767.4597)
  	 (210.1142,767.4597) -- (199.1716,725.0792)
  	 (199.1716,725.0792) -- (177.2864,762.9855)
  	 (177.2864,762.9855) -- (155.4012,725.0792)
  	 (155.4012,725.0792) -- (133.5161,762.9855)
  	 (133.5161,762.9855) -- (111.6309,725.0792)
  	 (111.6309,725.0792) -- (122.5735,767.4597)
  	 (122.5735,767.4597) -- (80.3996,755.7460)
  	 (80.3996,755.7460) -- (91.3422,798.1265)
  	 (91.3422,798.1265) -- (49.1684,786.4128)
  	 (49.1684,786.4128) -- (71.0536,824.3191)
  	 (71.0536,824.3190) -- (27.2832,824.3190)
  	 (27.2832,824.3190) -- (49.1684,862.2253)
  	 (49.1684,862.2253) -- (5.3980,862.2253)
  	 (5.3980,862.2253) -- (47.5719,873.9389)
  	 (47.5719,873.9389) -- (16.3406,904.6057)
  	 (16.3406,904.6057) -- (58.5145,916.3194)
  	 (58.5145,916.3194) -- (27.2832,946.9862)
  	 (27.2832,946.9862) -- (71.0536,946.9862)
  	 (71.0536,946.9862) -- (49.1684,984.8925)
  	 (49.1684,984.8925) -- (91.3422,973.1788)
  	 (91.3422,973.1788) -- (80.3996,1015.5592)
  	 (80.3996,1015.5592) -- (122.5735,1003.8456)
  	 (122.5735,1003.8456) -- (111.6309,1046.2260)
  	 (144.4587,805.3659) -- (113.2274,836.0327)
  	 (91.3422,873.9389) -- (102.2848,916.3194)
  	 (113.2274,935.2725) -- (144.4587,965.9393)
  	 (210.1142,965.9393) -- (241.3455,935.2725)
  	 (263.2306,897.3663) -- (252.2880,854.9859)
  	 (230.4029,817.0796) -- (188.2290,805.3659)
  	 (252.2880,854.9859) -- (221.0568,885.6526)
  	 (230.4029,817.0796) -- (199.1716,847.7464)
  	 (122.5735,767.4597) -- (91.3422,798.1265)
  	 (177.2864,762.9855) -- (133.5161,762.9855)
  	 (71.0536,824.3190) -- (49.1684,862.2253)
  	 (47.5719,873.9389) -- (58.5145,916.3194)
  	 (91.3422,973.1788) -- (122.5735,1003.8456)
  	 (133.5161,1008.3197) -- (177.2864,1008.3197)
  	 (177.2864,1008.3197) -- (221.0568,1008.3197)
  	 (231.9994,1003.8456) -- (263.2306,973.1788)
  	 (283.5193,946.9862) -- (305.4045,909.0800)
  	 (307.0010,897.3663) -- (296.0584,854.9858)
  	 (283.5193,824.3191) -- (261.6341,786.4128)
  	 (252.2880,779.1734) -- (210.1142,767.4597)
  	 (122.5735,1003.8456) -- (144.4587,965.9393)
  	 (144.4587,965.9393) -- (133.5161,1008.3197)
  	 (221.0568,1008.3197) -- (210.1142,965.9393)
  	 (210.1142,965.9393) -- (231.9994,1003.8456)
  	 (263.2306,973.1788) -- (241.3455,935.2725)
  	 (241.3455,935.2725) -- (283.5193,946.9862)
  	 (263.2306,897.3663) -- (307.0010,897.3663)
  	 (296.0584,854.9858) -- (252.2880,854.9859)
  	 (252.2880,854.9859) -- (283.5193,824.3191)
  	 (230.4029,817.0796) -- (261.6341,786.4128)
  	 (252.2880,779.1734) -- (230.4029,817.0796)
  	 (210.1142,767.4597) -- (188.2290,805.3659)
  	 (188.2290,805.3659) -- (177.2864,762.9855)
  	 (133.5161,762.9855) -- (144.4587,805.3659)
  	 (144.4587,805.3659) -- (122.5735,767.4597)
  	 (91.3422,798.1265) -- (113.2274,836.0327)
  	 (113.2274,836.0327) -- (71.0536,824.3190)
  	 (49.1684,862.2253) -- (91.3422,873.9389)
  	 (91.3422,873.9389) -- (47.5719,873.9389)
  	 (58.5145,916.3194) -- (102.2848,916.3194)
  	 (102.2848,916.3194) -- (71.0536,946.9862)
  	 (71.0536,946.9862) -- (113.2274,935.2725)
  	 (305.4045,909.0800) -- (263.2306,897.3663)
  	 (91.3422,973.1788) -- (113.2274,935.2725);
  	\end{tikzpicture}
\begin{tikzpicture}
     [y=0.6pt, x=0.6pt, yscale=-1.0, xscale=1.0]
  	 \draw[line width=0.01pt]
  	 (187.9797,1041.5858) -- (231.7500,1041.5858)
  	 (231.7500,1041.5858) -- (273.9239,1029.8721)
  	 (273.9239,1029.8721) -- (316.0977,1018.1584)
  	 (316.0977,1018.1584) -- (337.9829,980.2522)
  	 (337.9829,980.2522) -- (359.8681,942.3460)
  	 (359.8681,942.3460) -- (348.9255,899.9655)
  	 (348.9255,899.9655) -- (337.9829,857.5851)
  	 (337.9829,857.5851) -- (316.0977,819.6788)
  	 (316.0977,819.6789) -- (294.2125,781.7726)
  	 (294.2125,781.7726) -- (252.0387,770.0589)
  	 (252.0387,770.0589) -- (209.8648,758.3453)
  	 (209.8648,758.3453) -- (166.0945,758.3453)
  	 (166.0945,758.3453) -- (122.3241,758.3453)
  	 (122.3241,758.3453) -- (91.0929,789.0121)
  	 (91.0929,789.0121) -- (59.8616,819.6788)
  	 (59.8616,819.6788) -- (37.9764,857.5851)
  	 (37.9764,857.5851) -- (27.0339,899.9655)
  	 (27.0339,899.9655) -- (16.0913,942.3460)
  	 (16.0913,942.3460) -- (37.9764,980.2522)
  	 (37.9764,980.2522) -- (59.8616,1018.1584)
  	 (59.8616,1018.1584) -- (102.0355,1029.8721)
  	 (102.0355,1029.8721) -- (144.2093,1041.5858)
  	 (144.2093,1041.5858) -- (187.9797,1041.5858)
  	 (166.0945,1003.6796) -- (209.8648,1003.6796)
  	 (209.8648,1003.6796) -- (220.8074,961.2991)
  	 (220.8074,961.2991) -- (231.7500,918.9187)
  	 (231.7500,918.9187) -- (209.8648,881.0124)
  	 (209.8648,881.0124) -- (166.0945,881.0124)
  	 (166.0945,881.0124) -- (144.2093,918.9187)
  	 (144.2093,918.9187) -- (155.1519,961.2991)
  	 (155.1519,961.2991) -- (166.0945,1003.6796)
  	 (144.2093,1041.5858) -- (166.0945,1003.6796)
  	 (166.0945,1003.6796) -- (187.9797,1041.5858)
  	 (187.9797,1041.5858) -- (209.8648,1003.6796)
  	 (209.8648,1003.6796) -- (231.7500,1041.5858)
  	 (231.7500,1041.5858) -- (242.6926,999.2054)
  	 (242.6926,999.2054) -- (273.9239,1029.8721)
  	 (273.9239,1029.8721) -- (284.8665,987.4917)
  	 (284.8665,987.4917) -- (316.0977,1018.1584)
  	 (316.0977,1018.1584) -- (294.2125,980.2522)
  	 (294.2125,980.2522) -- (337.9829,980.2522)
  	 (337.9829,980.2522) -- (316.0977,942.3460)
  	 (316.0977,942.3460) -- (359.8681,942.3460)
  	 (359.8681,942.3460) -- (317.6942,930.6323)
  	 (317.6942,930.6323) -- (348.9255,899.9655)
  	 (348.9255,899.9655) -- (306.7516,888.2519)
  	 (306.7516,888.2519) -- (337.9829,857.5851)
  	 (337.9829,857.5851) -- (294.2126,857.5851)
  	 (294.2126,857.5851) -- (316.0977,819.6789)
  	 (316.0977,819.6789) -- (272.3274,819.6789)
  	 (272.3274,819.6789) -- (294.2125,781.7726)
  	 (294.2125,781.7726) -- (262.9813,812.4394)
  	 (262.9813,812.4394) -- (252.0387,770.0589)
  	 (252.0387,770.0589) -- (220.8074,800.7257)
  	 (220.8074,800.7257) -- (209.8648,758.3453)
  	 (209.8648,758.3453) -- (187.9797,796.2515)
  	 (187.9797,796.2515) -- (166.0945,758.3453)
  	 (166.0945,758.3453) -- (144.2093,796.2515)
  	 (144.2093,796.2515) -- (122.3241,758.3453)
  	 (122.3241,758.3453) -- (133.2667,800.7257)
  	 (133.2667,800.7257) -- (91.0929,789.0121)
  	 (91.0929,789.0121) -- (102.0355,831.3925)
  	 (102.0355,831.3925) -- (59.8616,819.6788)
  	 (59.8616,819.6788) -- (81.7468,857.5851)
  	 (81.7468,857.5851) -- (37.9764,857.5851)
  	 (37.9764,857.5851) -- (69.2077,888.2519)
  	 (69.2077,888.2519) -- (27.0339,899.9655)
  	 (27.0339,899.9655) -- (58.2651,930.6323)
  	 (58.2651,930.6323) -- (16.0913,942.3460)
  	 (16.0913,942.3460) -- (59.8616,942.3460)
  	 (59.8616,942.3460) -- (37.9764,980.2522)
  	 (37.9764,980.2522) -- (81.7468,980.2522)
  	 (81.7468,980.2522) -- (59.8616,1018.1584)
  	 (59.8616,1018.1584) -- (91.0929,987.4917)
  	 (91.0929,987.4917) -- (102.0355,1029.8721)
  	 (102.0355,1029.8721) -- (133.2667,999.2054)
  	 (133.2667,999.2054) -- (144.2093,1041.5858)
  	 (220.8074,961.2991) -- (242.6926,999.2054)
  	 (242.6926,999.2054) -- (284.8665,987.4917)
  	 (284.8665,987.4917) -- (262.9813,949.5854)
  	 (262.9813,949.5855) -- (294.2125,980.2522)
  	 (294.2125,980.2522) -- (316.0977,942.3460)
  	 (316.0977,942.3460) -- (273.9239,930.6323)
  	 (273.9239,930.6323) -- (317.6942,930.6323)
  	 (317.6942,930.6323) -- (306.7516,888.2519)
  	 (306.7516,888.2519) -- (262.9813,888.2519)
  	 (262.9813,888.2519) -- (294.2126,857.5851)
  	 (294.2126,857.5851) -- (272.3274,819.6789)
  	 (272.3274,819.6789) -- (241.0961,850.3456)
  	 (241.0961,850.3456) -- (262.9813,812.4394)
  	 (262.9813,812.4394) -- (220.8074,800.7257)
  	 (220.8074,800.7257) -- (198.9222,838.6320)
  	 (198.9222,838.6320) -- (187.9797,796.2515)
  	 (187.9797,796.2515) -- (144.2093,796.2515)
  	 (144.2093,796.2515) -- (155.1519,838.6320)
  	 (155.1519,838.6320) -- (133.2667,800.7257)
  	 (133.2667,800.7257) -- (102.0355,831.3925)
  	 (102.0355,831.3925) -- (123.9206,869.2988)
  	 (123.9206,869.2988) -- (81.7468,857.5851)
  	 (81.7468,857.5851) -- (112.9781,888.2519)
  	 (112.9781,888.2519) -- (69.2077,888.2519)
  	 (69.2077,888.2519) -- (58.2651,930.6323)
  	 (58.2651,930.6323) -- (102.0355,930.6323)
  	 (102.0355,930.6323) -- (59.8616,942.3460)
  	 (59.8616,942.3460) -- (81.7468,980.2522)
  	 (81.7468,980.2522) -- (112.9780,949.5855)
  	 (112.9780,949.5855) -- (91.0929,987.4917)
  	 (91.0929,987.4917) -- (133.2667,999.2054)
  	 (133.2667,999.2054) -- (155.1519,961.2991)
  	 (220.8074,961.2991) -- (262.9813,949.5855)
  	 (262.9813,949.5855) -- (231.7500,918.9187)
  	 (231.7500,918.9187) -- (273.9239,930.6323)
  	 (273.9239,930.6323) -- (262.9813,888.2519)
  	 (241.0961,850.3456) -- (198.9222,838.6320)
  	 (155.1519,838.6320) -- (123.9206,869.2988)
  	 (123.9206,869.2988) -- (166.0945,881.0124)
  	 (112.9781,888.2519) -- (102.0355,930.6323)
  	 (102.0355,930.6323) -- (144.2093,918.9187)
  	 (144.2093,918.9187) -- (112.9780,949.5855)
  	 (112.9780,949.5855) -- (155.1519,961.2991)
  	 (155.1519,838.6320) -- (166.0945,881.0124)
  	 (198.9222,838.6320) -- (209.8648,881.0124)
  	 (241.0961,850.3456) -- (209.8648,881.0124)
  	 (262.9813,888.2519) -- (231.7500,918.9187)
  	 (112.9781,888.2519) -- (144.2093,918.9187);
  	\end{tikzpicture}
\begin{tikzpicture}
       [y=0.6pt, x=0.6pt, yscale=-1.0, xscale=1.0]
  	   \draw[line width=0.01pt]
  	   (185.2933,1045.7095) -- (229.0637,1045.7095)
  	   (229.0637,1045.7095) -- (271.2375,1033.9958)
  	   (271.2375,1033.9958) -- (313.4114,1022.2821)
  	   (313.4114,1022.2821) -- (335.2965,984.3759)
  	   (335.2966,984.3759) -- (357.1817,946.4697)
  	   (357.1817,946.4697) -- (346.2391,904.0892)
  	   (346.2391,904.0892) -- (335.2965,861.7087)
  	   (335.2965,861.7087) -- (313.4114,823.8025)
  	   (313.4114,823.8025) -- (291.5262,785.8963)
  	   (291.5262,785.8963) -- (249.3523,774.1826)
  	   (249.3523,774.1826) -- (207.1785,762.4689)
  	   (207.1785,762.4689) -- (163.4081,762.4689)
  	   (163.4081,762.4689) -- (119.6378,762.4689)
  	   (119.6378,762.4689) -- (88.4065,793.1357)
  	   (88.4065,793.1357) -- (57.1753,823.8025)
  	   (57.1753,823.8025) -- (35.2901,861.7087)
  	   (35.2901,861.7087) -- (24.3475,904.0892)
  	   (24.3475,904.0892) -- (13.4049,946.4697)
  	   (13.4049,946.4697) -- (35.2901,984.3759)
  	   (35.2901,984.3759) -- (57.1753,1022.2821)
  	   (57.1753,1022.2821) -- (99.3491,1033.9958)
  	   (99.3491,1033.9958) -- (141.5230,1045.7095)
  	   (141.5230,1045.7095) -- (185.2933,1045.7095)
  	   (163.4081,1007.8032) -- (207.1785,1007.8032)
  	   (207.1785,1007.8032) -- (218.1211,965.4228)
  	   (218.1211,965.4228) -- (229.0637,923.0423)
  	   (163.4081,885.1361) -- (141.5230,923.0423)
  	   (141.5230,923.0423) -- (152.4656,965.4228)
  	   (152.4656,965.4228) -- (163.4081,1007.8032)
  	   (141.5230,1045.7095) -- (163.4081,1007.8032)
  	   (163.4081,1007.8032) -- (185.2933,1045.7095)
  	   (185.2933,1045.7095) -- (207.1785,1007.8032)
  	   (207.1785,1007.8032) -- (229.0637,1045.7095)
  	   (229.0637,1045.7095) -- (240.0063,1003.3290)
  	   (240.0063,1003.3290) -- (271.2375,1033.9958)
  	   (271.2375,1033.9958) -- (282.1801,991.6153)
  	   (282.1801,991.6153) -- (313.4114,1022.2821)
  	   (313.4114,1022.2821) -- (291.5262,984.3759)
  	   (291.5262,984.3759) -- (335.2965,984.3759)
  	   (335.2966,984.3759) -- (313.4114,946.4697)
  	   (313.4114,946.4697) -- (357.1817,946.4697)
  	   (357.1817,946.4697) -- (315.0079,934.7560)
  	   (315.0079,934.7560) -- (346.2391,904.0892)
  	   (346.2391,904.0892) -- (304.0653,892.3755)
  	   (304.0653,892.3755) -- (335.2965,861.7087)
  	   (335.2965,861.7087) -- (291.5262,861.7087)
  	   (291.5262,861.7087) -- (313.4114,823.8025)
  	   (313.4114,823.8025) -- (269.6410,823.8025)
  	   (269.6410,823.8025) -- (291.5262,785.8963)
  	   (291.5262,785.8963) -- (260.2949,816.5630)
  	   (260.2949,816.5630) -- (249.3523,774.1826)
  	   (249.3523,774.1826) -- (218.1211,804.8493)
  	   (218.1211,804.8493) -- (207.1785,762.4689)
  	   (207.1785,762.4689) -- (185.2933,800.3752)
  	   (185.2933,800.3752) -- (163.4081,762.4689)
  	   (163.4081,762.4689) -- (141.5230,800.3752)
  	   (141.5230,800.3752) -- (119.6378,762.4689)
  	   (119.6378,762.4689) -- (130.5804,804.8494)
  	   (130.5804,804.8494) -- (88.4065,793.1357)
  	   (88.4065,793.1357) -- (99.3491,835.5162)
  	   (99.3491,835.5162) -- (57.1753,823.8025)
  	   (57.1753,823.8025) -- (79.0604,861.7087)
  	   (79.0604,861.7087) -- (35.2901,861.7087)
  	   (35.2901,861.7087) -- (66.5214,892.3755)
  	   (66.5214,892.3755) -- (24.3475,904.0892)
  	   (24.3475,904.0892) -- (55.5788,934.7560)
  	   (55.5788,934.7560) -- (13.4049,946.4697)
  	   (13.4049,946.4697) -- (57.1753,946.4697)
  	   (57.1753,946.4697) -- (35.2901,984.3759)
  	   (35.2901,984.3759) -- (79.0604,984.3759)
  	   (79.0604,984.3759) -- (57.1753,1022.2821)
  	   (57.1753,1022.2821) -- (88.4065,991.6153)
  	   (88.4065,991.6153) -- (99.3491,1033.9958)
  	   (99.3491,1033.9958) -- (130.5804,1003.3290)
  	   (130.5804,1003.3290) -- (141.5230,1045.7095)
  	   (218.1211,965.4228) -- (240.0063,1003.3290)
  	   (240.0063,1003.3290) -- (282.1801,991.6153)
  	   (282.1801,991.6153) -- (260.2949,953.7091)
  	   (260.2949,953.7091) -- (291.5262,984.3759)
  	   (291.5262,984.3759) -- (313.4114,946.4697)
  	   (313.4114,946.4697) -- (271.2375,934.7560)
  	   (271.2375,934.7560) -- (315.0079,934.7560)
  	   (315.0079,934.7560) -- (304.0653,892.3755)
  	   (304.0653,892.3755) -- (260.2949,892.3755)
  	   (260.2949,892.3755) -- (291.5262,861.7087)
  	   (291.5262,861.7087) -- (269.6410,823.8025)
  	   (269.6410,823.8025) -- (238.4098,854.4693)
  	   (238.4098,854.4693) -- (260.2949,816.5630)
  	   (260.2949,816.5630) -- (218.1211,804.8493)
  	   (218.1211,804.8493) -- (196.2359,842.7556)
  	   (196.2359,842.7556) -- (185.2933,800.3752)
  	   (185.2933,800.3752) -- (141.5230,800.3752)
  	   (141.5230,800.3752) -- (152.4656,842.7556)
  	   (152.4656,842.7556) -- (130.5804,804.8494)
  	   (130.5804,804.8494) -- (99.3491,835.5162)
  	   (99.3491,835.5162) -- (121.2343,873.4224)
  	   (121.2343,873.4224) -- (79.0604,861.7087)
  	   (79.0604,861.7087) -- (110.2917,892.3755)
  	   (110.2917,892.3755) -- (66.5214,892.3755)
  	   (66.5214,892.3755) -- (55.5788,934.7560)
  	   (55.5788,934.7560) -- (99.3491,934.7560)
  	   (99.3491,934.7560) -- (57.1753,946.4697)
  	   (57.1753,946.4697) -- (79.0604,984.3759)
  	   (79.0604,984.3759) -- (110.2917,953.7091)
  	   (110.2917,953.7091) -- (88.4065,991.6153)
  	   (88.4065,991.6153) -- (130.5804,1003.3290)
  	   (130.5804,1003.3290) -- (152.4656,965.4228)
  	   (218.1211,965.4228) -- (260.2949,953.7091)
  	   (260.2949,953.7091) -- (229.0637,923.0423)
  	   (229.0637,923.0423) -- (271.2375,934.7560)
  	   (271.2375,934.7560) -- (260.2949,892.3755)
  	   (238.4098,854.4693) -- (196.2359,842.7556)
  	   (152.4656,842.7556) -- (121.2343,873.4224)
  	   (121.2343,873.4224) -- (163.4081,885.1361)
  	   (110.2917,892.3755) -- (99.3491,934.7560)
  	   (99.3491,934.7560) -- (141.5230,923.0423)
  	   (141.5230,923.0423) -- (110.2917,953.7091)
  	   (110.2917,953.7091) -- (152.4656,965.4228)
  	   (152.4656,842.7556) -- (163.4081,885.1361)
  	   (196.2359,842.7556) -- (207.1785,885.1361)
  	   (238.4098,854.4693) -- (207.1785,885.1361)
  	   (260.2949,892.3755) -- (229.0637,923.0423)
  	   (110.2917,892.3755) -- (141.5230,923.0423)
  	   (141.5230,923.0423) -- (185.2933,923.0423)
  	   (185.2933,923.0423) -- (229.0637,923.0423)
  	   (163.4081,885.1361) -- (185.2933,923.0423)
  	   (185.2933,923.0423) -- (207.1785,885.1361)
  	   (207.1785,885.1361) -- (229.0637,923.0423);
  	\end{tikzpicture}
\begin{tikzpicture}
  	 [y=0.6pt, x=0.6pt, yscale=-1.0, xscale=1.0]
  	 \draw[line width=0.01pt]
  	 (182.6987,1043.4354) -- (226.4691,1043.4354)
  	 (226.4691,1043.4354) -- (268.6429,1031.7217)
  	 (268.6429,1031.7217) -- (310.8168,1020.0080)
  	 (310.8168,1020.0080) -- (332.7019,982.1018)
  	 (332.7019,982.1018) -- (354.5871,944.1955)
  	 (354.5871,944.1955) -- (343.6445,901.8151)
  	 (343.6445,901.8151) -- (332.7019,859.4346)
  	 (332.7019,859.4346) -- (310.8167,821.5284)
  	 (310.8167,821.5284) -- (288.9316,783.6221)
  	 (288.9316,783.6221) -- (246.7577,771.9085)
  	 (246.7577,771.9085) -- (204.5839,760.1948)
  	 (204.5839,760.1948) -- (160.8135,760.1948)
  	 (160.8135,760.1948) -- (117.0432,760.1948)
  	 (117.0432,760.1948) -- (85.8119,790.8616)
  	 (85.8119,790.8616) -- (54.5806,821.5284)
  	 (54.5806,821.5284) -- (32.6955,859.4346)
  	 (32.6955,859.4346) -- (21.7529,901.8151)
  	 (21.7529,901.8151) -- (10.8103,944.1955)
  	 (10.8103,944.1955) -- (32.6955,982.1018)
  	 (32.6955,982.1018) -- (54.5806,1020.0080)
  	 (54.5806,1020.0080) -- (96.7545,1031.7217)
  	 (96.7545,1031.7217) -- (138.9283,1043.4354)
  	 (138.9283,1043.4354) -- (182.6987,1043.4354)
  	 (160.8135,1005.5291) -- (204.5839,1005.5291)
  	 (204.5839,1005.5291) -- (215.5265,963.1486)
  	 (215.5265,963.1486) -- (226.4690,920.7682)
  	 (160.8135,882.8619) -- (138.9283,920.7682)
  	 (138.9283,920.7682) -- (149.8709,963.1486)
  	 (149.8709,963.1486) -- (160.8135,1005.5291)
  	 (138.9283,1043.4354) -- (160.8135,1005.5291)
  	 (160.8135,1005.5291) -- (182.6987,1043.4354)
  	 (182.6987,1043.4354) -- (204.5839,1005.5291)
  	 (204.5839,1005.5291) -- (226.4690,1043.4354)
  	 (226.4691,1043.4354) -- (237.4116,1001.0549)
  	 (237.4116,1001.0549) -- (268.6429,1031.7217)
  	 (268.6429,1031.7217) -- (279.5855,989.3412)
  	 (279.5855,989.3412) -- (310.8168,1020.0080)
  	 (310.8168,1020.0080) -- (288.9316,982.1018)
  	 (288.9316,982.1018) -- (332.7019,982.1018)
  	 (332.7019,982.1018) -- (310.8168,944.1955)
  	 (310.8168,944.1955) -- (354.5871,944.1955)
  	 (354.5871,944.1955) -- (312.4133,932.4819)
  	 (312.4133,932.4819) -- (343.6445,901.8151)
  	 (343.6445,901.8151) -- (301.4707,890.1014)
  	 (301.4707,890.1014) -- (332.7019,859.4346)
  	 (332.7019,859.4346) -- (288.9316,859.4346)
  	 (288.9316,859.4346) -- (310.8167,821.5284)
  	 (310.8167,821.5284) -- (267.0464,821.5284)
  	 (267.0464,821.5284) -- (288.9316,783.6221)
  	 (288.9316,783.6221) -- (257.7003,814.2889)
  	 (257.7003,814.2889) -- (246.7577,771.9085)
  	 (246.7577,771.9085) -- (215.5265,802.5752)
  	 (215.5265,802.5752) -- (204.5839,760.1948)
  	 (204.5839,760.1948) -- (182.6987,798.1010)
  	 (182.6987,798.1010) -- (160.8135,760.1948)
  	 (160.8135,760.1948) -- (138.9283,798.1010)
  	 (138.9283,798.1010) -- (117.0432,760.1948)
  	 (117.0432,760.1948) -- (127.9857,802.5753)
  	 (127.9857,802.5753) -- (85.8119,790.8616)
  	 (85.8119,790.8616) -- (96.7545,833.2420)
  	 (96.7545,833.2420) -- (54.5806,821.5284)
  	 (54.5806,821.5284) -- (76.4658,859.4346)
  	 (76.4658,859.4346) -- (32.6955,859.4346)
  	 (32.6955,859.4346) -- (63.9267,890.1014)
  	 (63.9267,890.1014) -- (21.7529,901.8151)
  	 (21.7529,901.8151) -- (52.9841,932.4819)
  	 (52.9841,932.4819) -- (10.8103,944.1955)
  	 (10.8103,944.1955) -- (54.5806,944.1955)
  	 (54.5806,944.1955) -- (32.6955,982.1018)
  	 (32.6955,982.1018) -- (76.4658,982.1018)
  	 (76.4658,982.1018) -- (54.5806,1020.0080)
  	 (54.5806,1020.0080) -- (85.8119,989.3412)
  	 (85.8119,989.3412) -- (96.7545,1031.7217)
  	 (96.7545,1031.7217) -- (127.9858,1001.0549)
  	 (127.9858,1001.0549) -- (138.9283,1043.4354)
  	 (215.5265,963.1486) -- (237.4116,1001.0549)
  	 (237.4116,1001.0549) -- (279.5855,989.3412)
  	 (279.5855,989.3412) -- (257.7003,951.4350)
  	 (257.7003,951.4350) -- (288.9316,982.1018)
  	 (288.9316,982.1018) -- (310.8168,944.1955)
  	 (310.8168,944.1955) -- (268.6429,932.4819)
  	 (268.6429,932.4819) -- (312.4133,932.4819)
  	 (312.4133,932.4819) -- (301.4707,890.1014)
  	 (301.4707,890.1014) -- (257.7003,890.1014)
  	 (257.7003,890.1014) -- (288.9316,859.4346)
  	 (288.9316,859.4346) -- (267.0464,821.5284)
  	 (267.0464,821.5284) -- (235.8151,852.1952)
  	 (235.8151,852.1952) -- (257.7003,814.2889)
  	 (257.7003,814.2889) -- (215.5265,802.5752)
  	 (215.5265,802.5752) -- (193.6413,840.4815)
  	 (193.6413,840.4815) -- (182.6987,798.1010)
  	 (182.6987,798.1010) -- (138.9283,798.1010)
  	 (138.9283,798.1010) -- (149.8709,840.4815)
  	 (149.8709,840.4815) -- (127.9857,802.5753)
  	 (127.9857,802.5753) -- (96.7545,833.2420)
  	 (96.7545,833.2420) -- (118.6396,871.1483)
  	 (118.6396,871.1483) -- (76.4658,859.4346)
  	 (76.4658,859.4346) -- (107.6971,890.1014)
  	 (107.6971,890.1014) -- (63.9267,890.1014)
  	 (63.9267,890.1014) -- (52.9841,932.4819)
  	 (52.9841,932.4819) -- (96.7545,932.4819)
  	 (96.7545,932.4819) -- (54.5806,944.1955)
  	 (54.5806,944.1955) -- (76.4658,982.1018)
  	 (76.4658,982.1018) -- (107.6971,951.4350)
  	 (107.6971,951.4350) -- (85.8119,989.3412)
  	 (85.8119,989.3412) -- (127.9858,1001.0549)
  	 (127.9858,1001.0549) -- (149.8709,963.1486)
  	 (215.5265,963.1486) -- (257.7003,951.4350)
  	 (257.7003,951.4350) -- (226.4691,920.7682)
  	 (226.4691,920.7682) -- (268.6429,932.4819)
  	 (268.6429,932.4819) -- (257.7003,890.1014)
  	 (235.8151,852.1952) -- (193.6413,840.4815)
  	 (149.8709,840.4815) -- (118.6396,871.1483)
  	 (118.6396,871.1483) -- (160.8135,882.8619)
  	 (107.6971,890.1014) -- (96.7545,932.4819)
  	 (96.7545,932.4819) -- (138.9283,920.7682)
  	 (138.9283,920.7682) -- (107.6971,951.4350)
  	 (107.6971,951.4350) -- (149.8709,963.1486)
  	 (235.8151,852.1952) -- (204.5839,882.8619)
  	 (257.7003,890.1014) -- (226.4691,920.7682)
  	 (107.6971,890.1014) -- (138.9283,920.7682)
  	 (138.9283,920.7682) -- (182.6987,920.7682)
  	 (182.6987,920.7682) -- (226.4691,920.7682)
  	 (160.8135,882.8619) -- (182.6987,920.7682)
  	 (182.6987,920.7682) -- (204.5839,882.8619)
  	 (204.5839,882.8619) -- (226.4690,920.7682)
  	 (160.8135,882.8619) -- (204.5839,882.8619)
  	 (149.8709,840.4815) -- (193.6413,840.4815);
  	\end{tikzpicture}
\begin{tikzpicture}
  	   [y=0.6pt, x=0.6pt, yscale=-1.0, xscale=1.0]
  	   \draw[line width=0.01pt]
  	   (117.5728,1014.0307) -- (161.3431,1014.0307)
  	   (161.3431,1014.0307) -- (205.1135,1014.0307)
  	   (205.1135,1014.0307) -- (247.2873,1002.3170)
  	   (247.2873,1002.3170) -- (285.5864,1023.5072)
  	   (285.5864,1023.5072) -- (323.8854,1044.6975)
  	   (323.8854,1044.6975) -- (366.0593,1032.9838)
  	   (366.0593,1032.9838) -- (408.2331,1021.2701)
  	   (408.2331,1021.2701) -- (430.1183,983.3639)
  	   (430.1183,983.3639) -- (452.0035,945.4577)
  	   (452.0035,945.4577) -- (462.9461,903.0772)
  	   (462.9461,903.0772) -- (462.1478,859.3141)
  	   (462.1478,859.3141) -- (461.3496,815.5510)
  	   (461.3496,815.5510) -- (430.1183,784.8842)
  	   (430.1183,784.8842) -- (398.8871,754.2175)
  	   (398.8871,754.2175) -- (355.1167,754.2175)
  	   (355.1167,754.2175) -- (311.3464,754.2175)
  	   (311.3464,754.2175) -- (280.1151,723.5507)
  	   (280.1151,723.5507) -- (248.8838,692.8839)
  	   (248.8838,692.8839) -- (205.1135,692.8839)
  	   (205.1135,692.8839) -- (161.3431,692.8839)
  	   (161.3431,692.8839) -- (119.1693,704.5975)
  	   (119.1693,704.5975) -- (76.9954,716.3112)
  	   (76.9954,716.3112) -- (55.1102,754.2175)
  	   (55.1102,754.2174) -- (33.2251,792.1237)
  	   (33.2251,792.1237) -- (22.2825,834.5042)
  	   (22.2825,834.5042) -- (11.3399,876.8846)
  	   (11.3399,876.8846) -- (33.2251,914.7909)
  	   (33.2251,914.7908) -- (55.1103,952.6971)
  	   (55.1103,952.6971) -- (86.3415,983.3639)
  	   (86.3415,983.3639) -- (117.5728,1014.0307)
  	   (117.5728,1014.0307) -- (139.4580,976.1244)
  	   (139.4580,976.1244) -- (161.3431,1014.0307)
  	   (161.3431,1014.0307) -- (183.2283,976.1244)
  	   (183.2283,976.1244) -- (205.1135,1014.0307)
  	   (205.1135,1014.0307) -- (216.0561,971.6502)
  	   (216.0561,971.6502) -- (247.2873,1002.3170)
  	   (247.2873,1002.3170) -- (284.7881,979.7442)
  	   (284.7881,979.7442) -- (285.5864,1023.5072)
  	   (285.5864,1023.5072) -- (323.0872,1000.9344)
  	   (323.0872,1000.9344) -- (323.8854,1044.6975)
  	   (323.8854,1044.6975) -- (334.8280,1002.3170)
  	   (334.8280,1002.3170) -- (366.0593,1032.9838)
  	   (366.0593,1032.9838) -- (377.0019,990.6033)
  	   (377.0019,990.6033) -- (408.2331,1021.2701)
  	   (408.2331,1021.2701) -- (386.3480,983.3639)
  	   (386.3480,983.3639) -- (430.1183,983.3639)
  	   (430.1183,983.3639) -- (408.2331,945.4576)
  	   (408.2331,945.4576) -- (452.0035,945.4577)
  	   (452.0035,945.4577) -- (420.7722,914.7909)
  	   (420.7722,914.7909) -- (462.9461,903.0772)
  	   (462.9461,903.0772) -- (424.6470,881.8869)
  	   (424.6470,881.8869) -- (462.1478,859.3141)
  	   (462.1478,859.3141) -- (423.8488,838.1239)
  	   (423.8488,838.1239) -- (461.3496,815.5510)
  	   (461.3496,815.5510) -- (419.1757,827.2647)
  	   (419.1757,827.2647) -- (430.1183,784.8843)
  	   (430.1183,784.8842) -- (387.9445,796.5979)
  	   (387.9445,796.5979) -- (398.8871,754.2175)
  	   (398.8871,754.2175) -- (377.0019,792.1237)
  	   (377.0019,792.1237) -- (355.1167,754.2175)
  	   (355.1167,754.2175) -- (333.2315,792.1237)
  	   (333.2315,792.1237) -- (311.3464,754.2175)
  	   (311.3464,754.2175) -- (269.1725,765.9311)
  	   (269.1725,765.9311) -- (280.1151,723.5507)
  	   (280.1151,723.5507) -- (237.9412,735.2643)
  	   (237.9412,735.2643) -- (248.8838,692.8839)
  	   (248.8838,692.8839) -- (226.9986,730.7901)
  	   (226.9986,730.7901) -- (205.1135,692.8839)
  	   (205.1135,692.8839) -- (183.2283,730.7901)
  	   (183.2283,730.7901) -- (161.3431,692.8839)
  	   (161.3431,692.8839) -- (150.4005,735.2643)
  	   (150.4005,735.2643) -- (119.1693,704.5975)
  	   (119.1693,704.5975) -- (108.2267,746.9780)
  	   (108.2267,746.9780) -- (76.9954,716.3112)
  	   (76.9954,716.3112) -- (98.8806,754.2175)
  	   (98.8806,754.2174) -- (55.1102,754.2174)
  	   (55.1102,754.2174) -- (76.9954,792.1237)
  	   (76.9954,792.1237) -- (33.2251,792.1237)
  	   (33.2251,792.1237) -- (64.4563,822.7905)
  	   (64.4563,822.7905) -- (22.2825,834.5042)
  	   (22.2825,834.5042) -- (53.5138,865.1709)
  	   (53.5138,865.1709) -- (11.3399,876.8846)
  	   (11.3399,876.8846) -- (55.1102,876.8846)
  	   (55.1102,876.8846) -- (33.2251,914.7908)
  	   (33.2251,914.7908) -- (76.9954,914.7908)
  	   (76.9954,914.7908) -- (55.1103,952.6971)
  	   (55.1103,952.6971) -- (97.2841,940.9834)
  	   (97.2841,940.9834) -- (86.3415,983.3639)
  	   (86.3415,983.3639) -- (128.5154,971.6502)
  	   (128.5154,971.6502) -- (117.5728,1014.0307)
  	   (139.4580,976.1244) -- (183.2283,976.1244)
  	   (183.2283,976.1244) -- (194.1709,933.7440)
  	   (194.1709,933.7440) -- (216.0561,971.6502)
  	   (216.0561,971.6502) -- (215.2578,927.8871)
  	   (284.7881,979.7442) -- (295.7307,937.3637)
  	   (284.7881,979.7442) -- (323.0872,1000.9344)
  	   (323.0872,1000.9344) -- (334.0298,958.5539)
  	   (334.0298,958.5539) -- (334.8280,1002.3170)
  	   (334.8280,1002.3170) -- (377.0019,990.6033)
  	   (377.0019,990.6033) -- (355.1167,952.6971)
  	   (355.1167,952.6971) -- (386.3480,983.3639)
  	   (386.3480,983.3639) -- (408.2331,945.4576)
  	   (408.2331,945.4576) -- (377.0019,914.7909)
  	   (377.0019,914.7909) -- (420.7722,914.7909)
  	   (420.7722,914.7909) -- (382.4732,893.6006)
  	   (382.4732,893.6006) -- (424.6470,881.8870)
  	   (424.6470,881.8869) -- (423.8488,838.1239)
  	   (423.8488,838.1239) -- (381.6749,849.8375)
  	   (381.6749,849.8375) -- (419.1757,827.2647)
  	   (419.1757,827.2647) -- (387.9445,796.5979)
  	   (387.9445,796.5979) -- (366.0593,834.5042)
  	   (366.0593,834.5042) -- (377.0019,792.1237)
  	   (377.0019,792.1237) -- (333.2315,792.1237)
  	   (333.2315,792.1237) -- (322.2889,834.5042)
  	   (247.2873,803.8374) -- (269.1725,765.9311)
  	   (269.1725,765.9311) -- (237.9412,735.2643)
  	   (237.9412,735.2643) -- (216.0561,773.1706)
  	   (216.0561,773.1706) -- (226.9986,730.7901)
  	   (226.9986,730.7901) -- (183.2283,730.7901)
  	   (183.2283,730.7901) -- (172.2857,773.1706)
  	   (172.2857,773.1706) -- (150.4005,735.2643)
  	   (150.4005,735.2643) -- (108.2267,746.9780)
  	   (108.2267,746.9780) -- (130.1119,784.8842)
  	   (130.1119,784.8842) -- (98.8806,754.2174)
  	   (98.8806,754.2174) -- (76.9954,792.1237)
  	   (76.9954,792.1237) -- (108.2267,822.7905)
  	   (108.2267,822.7905) -- (64.4563,822.7905)
  	   (64.4563,822.7905) -- (53.5138,865.1709)
  	   (53.5138,865.1709) -- (97.2841,865.1709)
  	   (97.2841,865.1709) -- (55.1102,876.8846)
  	   (55.1102,876.8846) -- (76.9954,914.7908)
  	   (76.9954,914.7908) -- (119.1693,903.0772)
  	   (119.1693,903.0772) -- (97.2841,940.9834)
  	   (97.2841,940.9834) -- (128.5154,971.6502)
  	   (128.5154,971.6502) -- (150.4005,933.7440)
  	   (150.4005,933.7440) -- (139.4580,976.1244)
  	   (247.2873,803.8374) -- (216.0561,773.1706)
  	   (216.0561,773.1706) -- (172.2857,773.1706)
  	   (172.2857,773.1706) -- (130.1119,784.8842)
  	   (108.2267,822.7905) -- (97.2841,865.1709)
  	   (97.2841,865.1709) -- (119.1693,903.0772)
  	   (214.4596,884.1241) -- (215.2578,927.8871)
  	   (215.2578,927.8871) -- (252.7586,905.3143)
  	   (252.7586,905.3143) -- (253.5569,949.0773)
  	   (253.5569,949.0773) -- (291.0577,926.5045)
  	   (253.5569,949.0773) -- (295.7307,937.3637)
  	   (295.7307,937.3637) -- (334.0298,958.5539)
  	   (355.1167,952.6971) -- (377.0019,914.7909)
  	   (382.4732,893.6006) -- (381.6749,849.8375)
  	   (150.4005,933.7440) -- (194.1709,933.7440)
  	   (194.1709,933.7440) -- (172.2857,895.8377)
  	   (172.2857,895.8377) -- (183.2283,853.4573)
  	   (183.2283,853.4573) -- (151.9971,822.7905)
  	   (151.9971,822.7905) -- (130.1119,784.8842)
  	   (108.2267,822.7905) -- (151.9971,822.7905)
  	   (151.9971,822.7905) -- (141.0544,865.1709)
  	   (141.0544,865.1709) -- (172.2857,895.8377)
  	   (172.2857,895.8377) -- (150.4005,933.7440)
  	   (141.0544,865.1709) -- (119.1693,903.0772)
  	   (141.0544,865.1709) -- (183.2283,853.4573)
  	   (183.2283,853.4573) -- (225.4021,841.7436)
  	   (225.4021,841.7436) -- (269.1725,841.7436)
  	   (269.1725,841.7436) -- (300.4038,872.4104)
  	   (300.4038,872.4104) -- (344.1741,872.4104)
  	   (344.1741,872.4104) -- (382.4732,893.6006)
  	   (214.4596,884.1241) -- (225.4021,841.7436)
  	   (225.4021,841.7436) -- (247.2873,803.8374)
  	   (247.2873,803.8374) -- (269.1725,841.7436)
  	   (269.1725,841.7436) -- (258.2299,884.1241)
  	   (214.4596,884.1241) -- (252.7586,905.3143)
  	   (252.7586,905.3143) -- (291.0577,926.5045)
  	   (291.0577,926.5045) -- (302.0003,884.1241)
  	   (302.0003,884.1241) -- (258.2299,884.1241)
  	   (258.2299,884.1241) -- (214.4595,884.1241)
  	   (291.0577,926.5045) -- (333.2315,914.7908)
  	   (333.2315,914.7908) -- (295.7307,937.3637)
  	   (334.0298,958.5539) -- (333.2315,914.7908)
  	   (333.2315,914.7908) -- (355.1167,952.6971)
  	   (377.0019,914.7909) -- (333.2315,914.7908)
  	   (333.2315,914.7908) -- (344.1741,872.4104)
  	   (381.6749,849.8375) -- (344.1741,872.4104)
  	   (322.2889,834.5042) -- (300.4038,872.4104)
  	   (302.0003,884.1241) -- (344.1741,872.4104)
  	   (258.2299,884.1241) -- (300.4038,872.4104)
  	   (344.1741,872.4104) -- (366.0593,834.5042)
  	   (366.0593,834.5042) -- (322.2889,834.5042)
  	   (322.2889,834.5042) -- (344.1741,872.4104)
  	   (302.0003,884.1241) -- (333.2315,914.7908)
  	   (215.2578,927.8871) -- (253.5569,949.0773);
  	\end{tikzpicture}
\begin{tikzpicture}
  	  [y=0.6pt, x=0.6pt, yscale=-1.0, xscale=1.0]
  	  \draw[line width=0.01pt]
      (123.6290,831.3362) -- (84.2500,812.2276)
      (84.2500,812.2276) -- (87.3909,855.8851)
      (87.3909,855.8851) -- (123.6290,831.3362)
      (126.7699,874.9937) -- (98.4233,908.3451)
      (141.4797,916.2183) -- (98.4233,908.3451)
      (73.2176,872.5608) -- (54.8303,912.2817)
      (54.8303,912.2817) -- (29.6246,876.4974)
      (29.6246,876.4974) -- (73.2176,872.5608)
      (126.7699,874.9937) -- (141.4797,916.2183)
      (123.6290,1001.1003) -- (84.2500,1020.2090)
      (84.2500,1020.2090) -- (87.3909,976.5515)
      (87.3909,976.5515) -- (123.6290,1001.1003)
      (126.7699,957.4428) -- (98.4233,924.0915)
      (141.4797,916.2183) -- (98.4233,924.0915)
      (73.2176,959.8758) -- (54.8303,920.1549)
      (54.8303,920.1549) -- (29.6246,955.9392)
      (29.6246,955.9392) -- (73.2176,959.8758)
      (126.7699,957.4428) -- (141.4797,916.2183)
      (131.3992,1002.3693) -- (162.6532,1033.0129)
      (162.6532,1033.0129) -- (173.5644,990.6244)
      (173.5644,990.6244) -- (131.3992,1002.3693)
      (142.3104,959.9807) -- (179.7945,937.3801)
      (141.4797,916.2183) -- (179.7945,937.3801)
      (142.3104,959.9807) -- (141.4797,916.2183)
      (222.3750,947.5164) -- (234.8869,989.4604)
      (234.8869,989.4604) -- (192.3064,979.3241)
      (192.3064,979.3241) -- (222.3750,947.5164)
      (120.4880,1044.7579) -- (162.6532,1033.0129)
      (162.6532,1033.0129) -- (204.8183,1021.2680)
      (204.8183,1021.2680) -- (234.8869,989.4604)
      (234.8869,989.4604) -- (264.9554,957.6527)
      (120.4880,787.6787) -- (84.2500,812.2276)
      (84.2500,812.2276) -- (48.0119,836.7764)
      (48.0119,836.7764) -- (29.6246,876.4974)
      (29.6246,876.4974) -- (11.2373,916.2183)
      (11.2373,916.2183) -- (29.6246,955.9392)
      (29.6246,955.9392) -- (48.0119,995.6601)
      (48.0119,995.6601) -- (84.2500,1020.2090)
      (84.2500,1020.2090) -- (120.4880,1044.7579)
      (131.3992,830.0672) -- (162.6532,799.4236)
      (162.6532,799.4236) -- (173.5644,841.8122)
      (173.5644,841.8122) -- (131.3992,830.0672)
      (142.3104,872.4558) -- (179.7945,895.0564)
      (141.4797,916.2183) -- (179.7945,895.0564)
      (192.3064,853.1125) -- (222.3750,884.9201)
      (222.3750,884.9201) -- (234.8869,842.9762)
      (234.8869,842.9762) -- (192.3064,853.1125)
      (142.3104,872.4558) -- (141.4797,916.2183)
      (120.4880,787.6787) -- (162.6532,799.4236)
      (162.6532,799.4236) -- (204.8183,811.1685)
      (204.8183,811.1685) -- (234.8869,842.9762)
      (264.9554,957.6527) -- (222.3750,947.5164)
      (222.3750,947.5164) -- (179.7945,937.3801)
      (179.7945,937.3801) -- (192.3064,979.3241)
      (192.3064,979.3241) -- (204.8183,1021.2680)
      (204.8183,1021.2680) -- (173.5644,990.6244)
      (173.5644,990.6244) -- (142.3104,959.9807)
      (142.3104,959.9807) -- (131.3992,1002.3693)
      (131.3992,1002.3693) -- (120.4880,1044.7579)
      (120.4880,1044.7579) -- (123.6289,1001.1003)
      (123.6290,1001.1003) -- (126.7699,957.4428)
      (126.7699,957.4428) -- (87.3909,976.5515)
      (87.3909,976.5515) -- (48.0119,995.6601)
      (48.0119,995.6601) -- (73.2176,959.8758)
      (73.2176,959.8758) -- (98.4233,924.0915)
      (98.4233,924.0915) -- (54.8303,920.1549)
      (54.8303,920.1549) -- (11.2373,916.2183)
      (11.2373,916.2183) -- (54.8303,912.2817)
      (54.8303,912.2817) -- (98.4233,908.3451)
      (98.4233,908.3451) -- (73.2176,872.5608)
      (73.2176,872.5608) -- (48.0119,836.7764)
      (48.0119,836.7764) -- (87.3909,855.8851)
      (87.3909,855.8851) -- (126.7699,874.9937)
      (126.7699,874.9937) -- (123.6290,831.3362)
      (123.6290,831.3362) -- (120.4880,787.6787)
      (120.4880,787.6787) -- (131.3992,830.0673)
      (131.3992,830.0672) -- (142.3104,872.4558)
      (142.3104,872.4558) -- (173.5644,841.8122)
      (173.5644,841.8122) -- (204.8183,811.1685)
      (204.8183,811.1685) -- (192.3064,853.1125)
      (192.3064,853.1125) -- (179.7945,895.0564)
      (179.7945,895.0564) -- (222.3750,884.9201)
      (222.3750,884.9201) -- (263.5683,870.1230)
      (264.2619,913.8879) -- (301.8166,891.4048)
      (301.8166,891.4048) -- (302.5101,935.1697)
      (302.5101,935.1697) -- (264.2619,913.8879)
      (264.9554,957.6527) -- (302.5101,935.1697)
      (301.8166,891.4048) -- (263.5683,870.1230)
      (263.5683,870.1230) -- (264.2619,913.8879)
      (264.2619,913.8879) -- (264.9554,957.6527)
      (263.5683,870.1230) -- (276.0802,828.1791)
      (276.0802,828.1791) -- (234.8869,842.9762)
      (405.7092,757.0651) -- (440.4136,730.3921)
      (440.4136,730.3921) -- (446.1609,773.7834)
      (446.1609,773.7834) -- (405.7092,757.0651)
      (411.4566,800.4565) -- (445.9587,827.3906)
      (405.3820,843.8033) -- (445.9587,827.3906)
      (463.4120,787.2505) -- (489.4477,822.4355)
      (489.4477,822.4355) -- (506.9010,782.2954)
      (506.9010,782.2954) -- (463.4120,787.2505)
      (411.4566,800.4565) -- (405.3820,843.8033)
      (397.8428,757.3928) -- (361.0406,733.6981)
      (361.0406,733.6981) -- (358.9215,777.4172)
      (358.9215,777.4172) -- (397.8428,757.3928)
      (395.7238,801.1118) -- (363.5810,830.8218)
      (405.3820,843.8033) -- (363.5810,830.8218)
      (395.7238,801.1118) -- (405.3820,843.8033)
      (319.8306,829.5004) -- (299.0997,790.9508)
      (299.0997,790.9508) -- (342.8501,792.2722)
      (342.8501,792.2722) -- (319.8306,829.5004)
      (399.9618,713.6737) -- (361.0406,733.6981)
      (361.0406,733.6981) -- (322.1193,753.7225)
      (322.1193,753.7225) -- (299.0997,790.9508)
      (532.9367,817.4804) -- (506.9010,782.2954)
      (506.9010,782.2954) -- (480.8653,747.1104)
      (480.8653,747.1104) -- (440.4136,730.3921)
      (440.4136,730.3921) -- (399.9618,713.6737)
      (319.8306,829.5004) -- (363.5810,830.8218)
      (363.5810,830.8218) -- (342.8501,792.2722)
      (342.8501,792.2722) -- (322.1193,753.7225)
      (322.1193,753.7225) -- (358.9215,777.4172)
      (358.9215,777.4172) -- (395.7238,801.1118)
      (395.7238,801.1118) -- (397.8428,757.3928)
      (397.8428,757.3928) -- (399.9618,713.6737)
      (399.9618,713.6737) -- (405.7092,757.0651)
      (405.7092,757.0651) -- (411.4566,800.4565)
      (411.4566,800.4565) -- (446.1609,773.7834)
      (446.1609,773.7834) -- (480.8653,747.1104)
      (480.8653,747.1104) -- (463.4120,787.2505)
      (463.4120,787.2505) -- (445.9587,827.3905)
      (445.9587,827.3905) -- (489.4477,822.4355)
      (489.4477,822.4355) -- (532.9367,817.4804)
      (299.0997,790.9508) -- (276.0802,828.1791)
      (276.0802,828.1791) -- (319.8306,829.5004)
      (444.2811,935.8066) -- (423.7011,974.4369)
      (423.7011,974.4369) -- (400.5362,937.2989)
      (400.5362,937.2989) -- (444.2811,935.8066)
      (421.1163,898.6685) -- (378.5676,888.3995)
      (408.7351,856.6858) -- (378.5676,888.3995)
      (379.2619,932.1644) -- (341.0133,910.8832)
      (341.0133,910.8832) -- (341.7076,954.6481)
      (341.7076,954.6481) -- (379.2619,932.1644)
      (421.1163,898.6685) -- (408.7351,856.6858)
      (451.3090,932.2575) -- (494.6136,938.6260)
      (494.6136,938.6260) -- (478.4766,897.9389)
      (478.4766,897.9389) -- (451.3090,932.2575)
      (435.1721,891.5703) -- (452.1645,851.2330)
      (408.7351,856.6858) -- (452.1645,851.2330)
      (435.1721,891.5703) -- (408.7351,856.6858)
      (492.5506,834.3567) -- (527.3589,860.8939)
      (527.3589,860.8939) -- (486.9729,877.7702)
      (486.9729,877.7702) -- (492.5506,834.3567)
      (467.4460,972.9446) -- (494.6136,938.6260)
      (494.6136,938.6260) -- (521.7812,904.3074)
      (521.7812,904.3074) -- (527.3589,860.8939)
      (527.3589,860.8939) -- (532.9367,817.4804)
      (341.7076,954.6481) -- (379.9562,975.9292)
      (379.9562,975.9292) -- (423.7011,974.4369)
      (423.7011,974.4369) -- (467.4460,972.9446)
      (532.9367,817.4804) -- (492.5506,834.3567)
      (492.5506,834.3567) -- (452.1645,851.2330)
      (452.1645,851.2330) -- (486.9729,877.7702)
      (486.9729,877.7702) -- (521.7812,904.3074)
      (521.7812,904.3074) -- (478.4766,897.9389)
      (478.4766,897.9389) -- (435.1721,891.5703)
      (435.1721,891.5703) -- (451.3090,932.2575)
      (451.3090,932.2575) -- (467.4460,972.9446)
      (467.4460,972.9446) -- (444.2811,935.8066)
      (444.2811,935.8066) -- (421.1163,898.6685)
      (421.1163,898.6685) -- (400.5362,937.2989)
      (400.5362,937.2989) -- (379.9562,975.9292)
      (379.9562,975.9292) -- (379.2619,932.1644)
      (379.2619,932.1644) -- (378.5676,888.3995)
      (378.5676,888.3995) -- (341.0133,910.8832)
      (341.0133,910.8832) -- (301.8166,891.4048)
      (341.7076,954.6481) -- (302.5101,935.1697);
  	\end{tikzpicture}
\begin{tikzpicture}
  	   [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
  	   \draw[line width=0.01pt]
  	   (136.0102,689.5637) -- (150.8211,730.7520)
  	   (150.8211,730.7520) -- (114.2415,810.2838)
  	   (150.8211,730.7520) -- (107.7455,722.9845)
  	   (107.7455,722.9845) -- (136.0102,689.5637)
  	   (107.7455,722.9845) -- (114.2415,810.2838)
  	   (107.7455,722.9845) -- (35.3900,772.2599)
  	   (35.3900,772.2599) -- (114.2415,810.2838)
  	   (71.5678,747.6222) -- (74.8158,791.2719)
  	   (74.8158,791.2719) -- (110.9935,766.6342)
  	   (110.9935,766.6342) -- (71.5678,747.6222)
  	   (132.5313,770.5179) -- (157.8247,806.2403)
  	   (176.1145,766.4744) -- (132.5313,770.5179)
  	   (136.0102,689.5637) -- (98.4708,667.0551)
  	   (98.4708,667.0551) -- (38.1778,603.5875)
  	   (98.4708,667.0551) -- (13.3598,687.5366)
  	   (13.3598,687.5366) -- (38.1778,603.5875)
  	   (98.4708,667.0551) -- (97.7475,710.8194)
  	   (97.7475,710.8194) -- (136.0102,689.5637)
  	   (97.7475,710.8194) -- (13.3598,687.5366)
  	   (97.7475,710.8194) -- (35.3900,772.2599)
  	   (35.3900,772.2599) -- (13.3598,687.5366)
  	   (66.5688,741.5397) -- (24.3749,729.8982)
  	   (24.3749,729.8982) -- (55.5536,699.1780)
  	   (55.5536,699.1780) -- (66.5688,741.5397)
  	   (55.9153,677.2958) -- (25.7688,645.5621)
  	   (25.7688,645.5621) -- (68.3243,635.3213)
  	   (68.3243,635.3213) -- (55.9153,677.2958)
  	   (161.3036,725.2861) -- (176.1145,766.4744)
  	   (150.8211,730.7520) -- (176.1145,766.4744)
  	   (114.2415,810.2838) -- (157.8247,806.2403)
  	   (161.3036,725.2861) -- (136.0102,689.5637)
  	   (136.0102,689.5637) -- (108.8653,655.2271)
  	   (108.8653,655.2271) -- (38.1778,603.5875)
  	   (108.8653,655.2271) -- (118.2427,568.1901)
  	   (118.2427,568.1901) -- (38.1778,603.5875)
  	   (108.8653,655.2271) -- (152.1741,648.8873)
  	   (152.1741,648.8873) -- (136.0102,689.5637)
  	   (152.1741,648.8873) -- (205.0942,579.1532)
  	   (205.0942,579.1532) -- (118.2427,568.1901)
  	   (73.5216,629.4073) -- (78.2103,585.8888)
  	   (78.2103,585.8888) -- (113.5540,611.7086)
  	   (113.5540,611.7086) -- (73.5216,629.4073)
  	   (161.6685,573.6717) -- (178.6342,614.0203)
  	   (205.0942,579.1532) -- (188.9303,619.8297)
  	   (188.9303,619.8297) -- (136.0102,689.5637)
  	   (188.9303,619.8297) -- (232.2391,613.4898)
  	   (232.2391,613.4898) -- (205.0942,579.1532)
  	   (136.0102,689.5637) -- (222.8617,700.5268)
  	   (222.8617,700.5268) -- (188.9303,619.8297)
  	   (162.4702,654.6967) -- (179.4359,695.0453)
  	   (179.4359,695.0453) -- (205.8960,660.1782)
  	   (205.8960,660.1782) -- (162.4702,654.6967)
  	   (232.2391,613.4898) -- (222.8617,700.5268)
  	   (267.5829,639.3096) -- (227.5504,657.0083)
  	   (227.5504,657.0083) -- (262.8942,682.8281)
  	   (262.8942,682.8281) -- (267.5829,639.3096)
  	   (232.2391,613.4898) -- (267.5829,639.3096)
  	   (222.8617,700.5268) -- (262.8942,682.8281)
  	   (152.1741,648.8873) -- (118.2427,568.1901)
  	   (135.2084,608.5387) -- (161.6685,573.6717)
  	   (135.2084,608.5387) -- (178.6342,614.0203)
  	   (262.8942,682.8281) -- (248.8385,724.2803)
  	   (248.8385,724.2803) -- (161.3036,725.2861)
  	   (248.8385,724.2803) -- (227.3903,762.4354)
  	   (227.3903,762.4354) -- (205.0710,724.7832)
  	   (227.3903,762.4354) -- (183.6228,762.9383)
  	   (183.6228,762.9383) -- (161.3036,725.2861)
  	   (183.6228,762.9383) -- (205.0710,724.7832)
  	   (176.1145,766.4744) -- (157.8247,806.2403)
  	   (183.6228,762.9383) -- (201.4678,802.9058)
  	   (201.4678,802.9058) -- (157.8247,806.2403)
  	   (248.8385,724.2803) -- (271.1577,761.9325)
  	   (271.1577,761.9325) -- (227.3903,762.4354)
  	   (446.1920,684.9489) -- (434.9239,727.2439)
  	   (434.9239,727.2439) -- (478.1099,803.3907)
  	   (434.9239,727.2439) -- (477.1865,715.8549)
  	   (477.1865,715.8549) -- (446.1920,684.9489)
  	   (477.1865,715.8549) -- (478.1099,803.3907)
  	   (477.1865,715.8549) -- (553.4565,758.8232)
  	   (553.4565,758.8232) -- (478.1099,803.3907)
  	   (515.3215,737.3390) -- (515.7832,781.1069)
  	   (515.7832,781.1069) -- (477.6482,759.6228)
  	   (477.6482,759.6228) -- (515.3215,737.3390)
  	   (456.5169,765.3173) -- (434.3409,803.0541)
  	   (412.7478,764.9807) -- (456.5169,765.3173)
  	   (446.1920,684.9488) -- (481.6895,659.3408)
  	   (481.6895,659.3408) -- (536.3887,590.9934)
  	   (481.6895,659.3408) -- (568.2297,672.5380)
  	   (568.2297,672.5380) -- (536.3887,590.9934)
  	   (481.6895,659.3408) -- (486.1180,702.8866)
  	   (486.1180,702.8866) -- (446.1920,684.9488)
  	   (486.1180,702.8866) -- (568.2297,672.5380)
  	   (486.1180,702.8866) -- (553.4565,758.8232)
  	   (553.4565,758.8232) -- (568.2297,672.5380)
  	   (519.7872,730.8549) -- (560.8431,715.6806)
  	   (560.8431,715.6806) -- (527.1739,687.7123)
  	   (527.1739,687.7123) -- (519.7872,730.8549)
  	   (524.9596,665.9394) -- (552.3092,631.7657)
  	   (552.3092,631.7657) -- (509.0391,625.1671)
  	   (509.0391,625.1671) -- (524.9596,665.9394)
  	   (424.0160,722.6857) -- (412.7478,764.9807)
  	   (434.9239,727.2439) -- (412.7478,764.9807)
  	   (478.1099,803.3907) -- (434.3409,803.0542)
  	   (424.0160,722.6857) -- (446.1920,684.9488)
  	   (446.1920,684.9488) -- (470.3303,648.4360)
  	   (470.3303,648.4360) -- (536.3887,590.9934)
  	   (470.3303,648.4360) -- (453.6128,562.5064)
  	   (453.6128,562.5064) -- (536.3887,590.9934)
  	   (470.3303,648.4360) -- (426.6401,645.7881)
  	   (426.6401,645.7881) -- (446.1920,684.9488)
  	   (426.6401,645.7881) -- (368.0023,580.7882)
  	   (368.0023,580.7882) -- (453.6128,562.5064)
  	   (503.3595,619.7147) -- (495.0008,576.7499)
  	   (495.0008,576.7499) -- (461.9715,605.4712)
  	   (461.9715,605.4712) -- (503.3595,619.7147)
  	   (410.8075,571.6473) -- (397.3212,613.2882)
  	   (368.0023,580.7882) -- (387.5543,619.9490)
  	   (387.5543,619.9490) -- (446.1920,684.9488)
  	   (387.5543,619.9490) -- (343.8641,617.3011)
  	   (343.8641,617.3011) -- (368.0023,580.7882)
  	   (446.1920,684.9488) -- (360.5816,703.2307)
  	   (360.5816,703.2307) -- (387.5543,619.9490)
  	   (416.8732,652.4489) -- (403.3868,694.0898)
  	   (403.3868,694.0898) -- (374.0679,661.5898)
  	   (374.0679,661.5898) -- (416.8732,652.4489)
  	   (343.8641,617.3011) -- (360.5816,703.2307)
  	   (310.8348,646.0224) -- (352.2228,660.2659)
  	   (352.2228,660.2659) -- (319.1936,688.9872)
  	   (319.1936,688.9872) -- (310.8348,646.0224)
  	   (343.8641,617.3011) -- (310.8348,646.0224)
  	   (360.5816,703.2307) -- (319.1936,688.9872)
  	   (426.6401,645.7881) -- (453.6128,562.5064)
  	   (440.1264,604.1472) -- (410.8075,571.6473)
  	   (440.1264,604.1472) -- (397.3212,613.2882)
  	   (412.7478,764.9807) -- (434.3409,803.0541)
  	   (336.4787,723.4526) -- (424.0160,722.6857)
  	   (336.4787,723.4526) -- (358.6951,761.1656)
  	   (358.6951,761.1656) -- (380.2473,723.0691)
  	   (358.6951,761.1656) -- (402.4638,760.7822)
  	   (402.4638,760.7822) -- (424.0160,722.6857)
  	   (402.4638,760.7822) -- (380.2473,723.0691)
  	   (336.4787,723.4526) -- (314.9264,761.5491)
  	   (314.9264,761.5491) -- (358.6951,761.1656)
  	   (314.9264,761.5491) -- (292.7100,723.8360)
  	   (292.7100,723.8360) -- (336.4787,723.4526)
  	   (434.3409,803.0542) -- (390.5708,802.9058)
  	   (390.5708,802.9058) -- (402.4638,760.7822)
  	   (292.7100,723.8360) -- (319.1936,688.9872)
  	   (267.5829,639.3096) -- (310.8348,646.0224)
  	   (292.7100,723.8360) -- (271.1577,761.9325)
  	   (271.1577,761.9325) -- (314.9264,761.5491)
  	   (268.2639,914.7153) -- (239.4231,881.7904)
  	   (239.4231,881.7904) -- (152.1294,875.2183)
  	   (239.4231,881.7904) -- (225.3297,923.2297)
  	   (225.3297,923.2297) -- (268.2639,914.7153)
  	   (225.3297,923.2297) -- (152.1294,875.2183)
  	   (225.3297,923.2297) -- (147.1504,962.6173)
  	   (147.1504,962.6173) -- (152.1294,875.2183)
  	   (268.2639,914.7153) -- (269.7471,958.4605)
  	   (269.7471,958.4605) -- (210.5654,1022.9656)
  	   (269.7471,958.4605) -- (231.1211,937.8724)
  	   (231.1211,937.8724) -- (268.2639,914.7153)
  	   (231.1211,937.8724) -- (210.5654,1022.9656)
  	   (231.1211,937.8724) -- (147.1504,962.6173)
  	   (147.1504,962.6173) -- (210.5654,1022.9656)
  	   (239.4231,881.7904) -- (220.4455,842.3481)
  	   (176.7986,839.0621) -- (152.1294,875.2183)
  	   (176.7986,839.0621) -- (195.7763,878.5043)
  	   (195.7763,878.5044) -- (220.4455,842.3481)
  	   (220.4455,842.3481) -- (176.7986,839.0621)
  	   (188.7296,899.2240) -- (149.6399,918.9178)
  	   (149.6399,918.9178) -- (186.2401,942.9235)
  	   (186.2401,942.9235) -- (188.7296,899.2240)
  	   (178.8579,992.7914) -- (189.1358,950.2449)
  	   (189.1358,950.2449) -- (220.8433,980.4190)
  	   (220.8433,980.4190) -- (178.8579,992.7914)
  	   (240.1563,990.7130) -- (253.2924,1032.4657)
  	   (253.2924,1032.4657) -- (282.8832,1000.2132)
  	   (282.8832,1000.2132) -- (240.1563,990.7130)
  	   (323.7747,914.7153) -- (352.6155,881.7904)
  	   (352.6155,881.7904) -- (439.9092,875.2183)
  	   (352.6155,881.7904) -- (366.7089,923.2297)
  	   (366.7089,923.2297) -- (323.7747,914.7153)
  	   (366.7089,923.2297) -- (439.9092,875.2183)
  	   (366.7089,923.2297) -- (444.8882,962.6173)
  	   (444.8882,962.6173) -- (439.9092,875.2183)
  	   (323.7747,914.7153) -- (322.2915,958.4605)
  	   (322.2915,958.4605) -- (381.4732,1022.9656)
  	   (322.2915,958.4605) -- (360.9175,937.8724)
  	   (360.9175,937.8724) -- (323.7747,914.7153)
  	   (360.9175,937.8724) -- (381.4732,1022.9656)
  	   (360.9175,937.8724) -- (444.8882,962.6173)
  	   (444.8882,962.6173) -- (381.4732,1022.9656)
  	   (352.6155,881.7904) -- (371.5931,842.3481)
  	   (415.2400,839.0621) -- (439.9092,875.2183)
  	   (415.2400,839.0621) -- (396.2623,878.5043)
  	   (396.2623,878.5044) -- (371.5931,842.3481)
  	   (371.5931,842.3481) -- (415.2400,839.0621)
  	   (403.3090,899.2240) -- (442.3987,918.9178)
  	   (442.3987,918.9178) -- (405.7985,942.9235)
  	   (405.7985,942.9235) -- (403.3090,899.2240)
  	   (413.1807,992.7914) -- (402.9029,950.2449)
  	   (402.9029,950.2449) -- (371.1954,980.4190)
  	   (371.1954,980.4190) -- (413.1807,992.7914)
  	   (351.8823,990.7130) -- (338.7462,1032.4657)
  	   (338.7462,1032.4657) -- (309.1554,1000.2132)
  	   (309.1554,1000.2132) -- (351.8823,990.7130)
  	   (176.7986,839.0621) -- (201.4678,802.9058)
  	   (201.4678,802.9058) -- (220.4455,842.3481)
  	   (415.2400,839.0621) -- (390.5708,802.9058)
  	   (390.5708,802.9058) -- (371.5931,842.3481)
  	   (381.4732,1022.9656) -- (338.7462,1032.4657)
  	   (338.7462,1032.4657) -- (296.0193,1041.9659)
  	   (296.0193,1041.9659) -- (309.1554,1000.2132)
  	   (309.1554,1000.2132) -- (322.2915,958.4605)
  	   (210.5654,1022.9656) -- (253.2924,1032.4657)
  	   (253.2924,1032.4657) -- (296.0193,1041.9659)
  	   (296.0193,1041.9659) -- (282.8832,1000.2132)
  	   (282.8832,1000.2132) -- (269.7471,958.4605);
  	\end{tikzpicture}
\begin{tikzpicture}
  	 [y=0.48pt, x=0.48pt, yscale=-1.0, xscale=1.0]
  	 \draw[line width=0.01pt]
     (159.6174,561.2427) -- (135.0685,597.4808)
     (154.1772,636.8598) -- (135.0685,597.4808)
     (135.0685,597.4808) -- (178.7260,600.6217)
     (178.7260,600.6217) -- (159.6174,561.2427)
     (178.7260,600.6217) -- (154.1772,636.8598)
     (154.1772,636.8598) -- (197.8347,640.0007)
     (197.8347,640.0007) -- (178.7260,600.6217)
     (197.8347,640.0007) -- (231.1861,611.6541)
     (239.0592,654.7105) -- (231.1861,611.6541)
     (231.1861,611.6541) -- (159.6174,561.2427)
     (159.6174,561.2427) -- (239.0592,524.4682)
     (239.0592,524.4682) -- (231.1860,611.6541)
     (195.4017,586.4484) -- (235.1226,568.0611)
     (235.1226,568.0611) -- (199.3383,542.8554)
     (199.3383,542.8554) -- (195.4017,586.4484)
     (135.0685,597.4808) -- (110.5197,633.7188)
     (170.8528,687.8076) -- (189.9615,727.1866)
     (170.8528,687.8076) -- (195.4017,651.5696)
     (195.4017,651.5696) -- (151.7442,648.4287)
     (151.7442,648.4287) -- (170.8528,687.8076)
     (151.7442,648.4287) -- (118.3928,676.7753)
     (151.7442,648.4287) -- (110.5197,633.7188)
     (110.5197,633.7188) -- (118.3928,676.7753)
     (189.9615,727.1866) -- (214.5104,690.9486)
     (214.5104,690.9486) -- (170.8528,687.8076)
     (214.5104,690.9486) -- (195.4017,651.5696)
     (197.8347,640.0007) -- (239.0592,654.7105)
     (110.5197,633.7188) -- (154.1772,636.8598)
     (195.4017,651.5696) -- (239.0592,654.7105)
     (110.5197,633.7188) -- (118.3928,676.7753)
     (118.3928,676.7753) -- (189.9615,727.1866)
     (118.3928,676.7753) -- (110.5196,763.9612)
     (110.5196,763.9612) -- (189.9615,727.1866)
     (154.1772,701.9810) -- (150.2406,745.5739)
     (150.2406,745.5739) -- (114.4562,720.3682)
     (114.4562,720.3682) -- (154.1772,701.9810)
     (318.5011,561.2428) -- (343.0500,597.4808)
     (323.9413,636.8598) -- (343.0500,597.4808)
     (343.0500,597.4808) -- (299.3925,600.6217)
     (299.3925,600.6217) -- (318.5011,561.2428)
     (299.3925,600.6217) -- (323.9413,636.8598)
     (323.9413,636.8598) -- (280.2838,640.0007)
     (280.2838,640.0007) -- (299.3925,600.6217)
     (280.2838,640.0007) -- (246.9324,611.6541)
     (239.0592,654.7105) -- (246.9324,611.6541)
     (246.9324,611.6541) -- (318.5011,561.2428)
     (282.7168,586.4484) -- (242.9959,568.0611)
     (242.9959,568.0611) -- (278.7802,542.8555)
     (278.7802,542.8555) -- (282.7168,586.4484)
     (343.0500,597.4808) -- (367.5988,633.7189)
     (307.2656,687.8077) -- (288.1570,727.1866)
     (307.2656,687.8077) -- (282.7168,651.5696)
     (282.7168,651.5696) -- (326.3743,648.4287)
     (326.3743,648.4287) -- (307.2656,687.8077)
     (326.3743,648.4287) -- (359.7256,676.7753)
     (326.3743,648.4287) -- (367.5988,633.7189)
     (367.5988,633.7189) -- (359.7256,676.7753)
     (288.1570,727.1866) -- (263.6081,690.9486)
     (263.6081,690.9486) -- (307.2656,687.8077)
     (263.6081,690.9486) -- (282.7168,651.5696)
     (280.2838,640.0007) -- (239.0592,654.7105)
     (263.6081,690.9486) -- (239.0592,654.7105)
     (367.5988,633.7189) -- (323.9413,636.8598)
     (282.7168,651.5696) -- (239.0592,654.7105)
     (367.5988,633.7189) -- (359.7256,676.7753)
     (359.7256,676.7753) -- (288.1570,727.1866)
     (359.7256,676.7753) -- (367.5988,763.9613)
     (367.5988,763.9613) -- (288.1570,727.1866)
     (323.9413,701.9810) -- (327.8779,745.5740)
     (327.8779,745.5740) -- (363.6622,720.3683)
     (363.6622,720.3683) -- (323.9413,701.9810)
     (318.5011,561.2428) -- (278.7802,542.8555)
     (278.7802,542.8555) -- (239.0592,524.4681)
     (246.9324,611.6541) -- (242.9959,568.0611)
     (242.9959,568.0611) -- (239.0592,524.4682)
     (214.5104,690.9486) -- (239.0593,654.7105)
     (286.4883,728.2862) -- (262.7748,691.4961)
     (219.0568,693.6376) -- (262.7748,691.4961)
     (262.7748,691.4961) -- (242.7704,730.4277)
     (242.7704,730.4276) -- (286.4883,728.2862)
     (242.7704,730.4276) -- (219.0568,693.6376)
     (219.0568,693.6376) -- (199.0525,732.5692)
     (199.0525,732.5692) -- (242.7704,730.4277)
     (199.0525,732.5692) -- (212.0554,774.3635)
     (169.3590,764.7272) -- (212.0554,774.3635)
     (212.0554,774.3635) -- (286.4883,728.2862)
     (286.4883,728.2862) -- (289.1760,815.7856)
     (289.1760,815.7856) -- (212.0554,774.3635)
     (249.2719,751.3248) -- (250.6157,795.0745)
     (250.6157,795.0745) -- (287.8322,772.0359)
     (287.8322,772.0359) -- (249.2719,751.3248)
     (262.7748,691.4961) -- (239.0612,654.7060)
     (199.0525,732.5692) -- (169.3590,764.7272)
     (239.0612,654.7060) -- (219.0568,693.6376)
     (224.2018,874.4519) -- (181.2407,882.8295)
     (152.5049,849.8128) -- (181.2407,882.8295)
     (181.2407,882.8295) -- (195.4660,841.4352)
     (195.4660,841.4352) -- (224.2018,874.4519)
     (195.4660,841.4352) -- (152.5049,849.8128)
     (152.5049,849.8128) -- (166.7303,808.4186)
     (166.7303,808.4186) -- (195.4660,841.4352)
     (166.7303,808.4186) -- (205.8824,788.8494)
     (169.3590,764.7272) -- (205.8824,788.8494)
     (205.8824,788.8494) -- (224.2018,874.4519)
     (215.0421,831.6507) -- (247.5292,802.3175)
     (247.5292,802.3175) -- (256.6889,845.1187)
     (256.6889,845.1187) -- (215.0421,831.6507)
     (181.2407,882.8295) -- (138.2795,891.2071)
     (166.7303,808.4186) -- (169.3590,764.7272)
     (138.2795,891.2070) -- (152.5049,849.8128)
     (224.2018,874.4519) -- (256.6889,845.1187)
     (256.6889,845.1187) -- (289.1760,815.7856)
     (205.8824,788.8494) -- (247.5292,802.3175)
     (247.5292,802.3175) -- (289.1760,815.7856)
     (40.7409,816.8198) -- (24.4802,857.4577)
     (51.5432,891.8588) -- (24.4802,857.4577)
     (24.4802,857.4577) -- (67.8040,851.2210)
     (67.8040,851.2210) -- (40.7409,816.8198)
     (67.8040,851.2210) -- (51.5432,891.8588)
     (51.5432,891.8588) -- (94.8670,885.6221)
     (94.8670,885.6221) -- (67.8040,851.2210)
     (94.8670,885.6221) -- (121.4100,850.8182)
     (138.2795,891.2070) -- (121.4100,850.8182)
     (121.4100,850.8182) -- (40.7409,816.8198)
     (40.7409,816.8198) -- (110.5189,763.9576)
     (75.6299,790.3887) -- (81.0754,833.8190)
     (24.4802,857.4577) -- (8.2195,898.0955)
     (94.8670,885.6221) -- (138.2795,891.2071)
     (8.2195,898.0955) -- (51.5432,891.8588)
     (121.4100,850.8182) -- (110.5189,763.9576)
     (81.0754,833.8190) -- (115.9644,807.3879)
     (115.9644,807.3879) -- (75.6299,790.3887)
     (408.8340,841.1820) -- (388.2164,802.5716)
     (344.4701,801.1218) -- (388.2164,802.5716)
     (388.2164,802.5716) -- (365.0877,839.7321)
     (365.0877,839.7321) -- (408.8340,841.1819)
     (365.0877,839.7321) -- (344.4701,801.1218)
     (344.4701,801.1218) -- (321.3413,838.2823)
     (321.3413,838.2823) -- (365.0877,839.7321)
     (321.3413,838.2823) -- (330.8741,881.0020)
     (289.1114,867.8978) -- (330.8741,881.0020)
     (330.8741,881.0020) -- (408.8340,841.1820)
     (408.8340,841.1820) -- (404.3392,928.6072)
     (404.3392,928.6072) -- (330.8741,881.0020)
     (369.8541,861.0920) -- (367.6067,904.8046)
     (367.6067,904.8046) -- (406.5866,884.8946)
     (406.5866,884.8946) -- (369.8541,861.0920)
     (388.2164,802.5716) -- (367.5988,763.9613)
     (321.3413,838.2823) -- (289.1114,867.8978)
     (367.5988,763.9613) -- (344.4701,801.1218)
     (334.7741,981.7492) -- (291.2708,986.5766)
     (265.3385,951.3152) -- (291.2708,986.5766)
     (291.2708,986.5766) -- (308.8419,946.4879)
     (308.8419,946.4879) -- (334.7741,981.7493)
     (308.8419,946.4879) -- (265.3385,951.3153)
     (265.3385,951.3152) -- (282.9096,911.2266)
     (282.9096,911.2266) -- (308.8419,946.4879)
     (282.9096,911.2266) -- (323.5343,894.9331)
     (289.1114,867.8978) -- (323.5343,894.9331)
     (323.5343,894.9331) -- (334.7741,981.7493)
     (329.1542,938.3412) -- (363.9368,911.7702)
     (363.9368,911.7702) -- (369.5567,955.1782)
     (369.5567,955.1782) -- (329.1542,938.3412)
     (291.2708,986.5766) -- (247.7675,991.4039)
     (282.9096,911.2266) -- (289.1114,867.8978)
     (247.7675,991.4039) -- (265.3385,951.3152)
     (334.7741,981.7492) -- (369.5567,955.1782)
     (369.5567,955.1782) -- (404.3392,928.6072)
     (323.5343,894.9331) -- (363.9368,911.7702)
     (363.9368,911.7702) -- (404.3392,928.6072)
     (175.7122,1041.1173) -- (211.7399,1016.2606)
     (208.2271,972.6314) -- (211.7399,1016.2606)
     (211.7399,1016.2606) -- (172.1995,997.4881)
     (172.1995,997.4881) -- (175.7122,1041.1173)
     (172.1995,997.4881) -- (208.2271,972.6314)
     (208.2271,972.6314) -- (168.6868,953.8590)
     (168.6868,953.8590) -- (172.1995,997.4881)
     (168.6868,953.8590) -- (127.3212,968.1674)
     (135.6125,925.1895) -- (127.3212,968.1674)
     (127.3212,968.1674) -- (175.7122,1041.1173)
     (175.7122,1041.1173) -- (88.3403,1046.5502)
     (88.3403,1046.5502) -- (127.3212,968.1674)
     (151.5167,1004.6424) -- (107.8308,1007.3588)
     (107.8308,1007.3588) -- (132.0263,1043.8338)
     (132.0263,1043.8338) -- (151.5167,1004.6424)
     (211.7399,1016.2606) -- (247.7675,991.4039)
     (168.6868,953.8590) -- (135.6125,925.1895)
     (247.7675,991.4039) -- (208.2271,972.6314)
     (27.6634,983.4495) -- (17.9415,940.7725)
     (50.0398,911.0145) -- (17.9415,940.7725)
     (17.9415,940.7725) -- (59.7618,953.6915)
     (59.7618,953.6915) -- (27.6634,983.4495)
     (59.7618,953.6915) -- (50.0398,911.0145)
     (50.0398,911.0145) -- (91.8602,923.9335)
     (91.8602,923.9335) -- (59.7618,953.6915)
     (91.8602,923.9335) -- (112.6486,962.4522)
     (135.6125,925.1895) -- (112.6486,962.4522)
     (112.6486,962.4521) -- (27.6634,983.4495)
     (70.1560,972.9508) -- (100.4945,1004.5012)
     (100.4945,1004.5012) -- (58.0018,1014.9998)
     (58.0018,1014.9998) -- (70.1560,972.9508)
     (17.9415,940.7725) -- (8.2195,898.0955)
     (91.8602,923.9335) -- (135.6125,925.1895)
     (8.2195,898.0955) -- (50.0398,911.0145)
     (27.6634,983.4495) -- (58.0018,1014.9998)
     (58.0018,1014.9998) -- (88.3403,1046.5502)
     (112.6486,962.4521) -- (100.4945,1004.5012)
     (100.4945,1004.5012) -- (88.3403,1046.5502);
  	\end{tikzpicture}
\begin{tikzpicture}
  	[y=0.3pt, x=0.3pt, yscale=-1.0, xscale=1.0]
  	\draw[line width=0.01pt]
  	
  	(481.1735,581.7035) -- (437.4182,580.5577)
  	
  	(474.9907,558.1044) -- (437.4182,580.5577)
  	
  	(518.7460,559.2502) -- (474.9907,558.1044)
  	
  	(518.7460,559.2502) -- (481.1735,581.7035)
  	
  	(497.8606,520.7840) -- (474.9907,558.1044)
  	
  	(497.8606,520.7840) -- (518.7460,559.2502)
  	
  	(451.4120,539.0846) -- (437.4182,580.5577)
  	
  	(488.9845,516.6313) -- (451.4120,539.0846)
  	
  	(488.9845,516.6313) -- (474.9907,558.1044)
  	
  	(511.8544,479.3109) -- (488.9845,516.6313)
  	
  	(511.8544,479.3109) -- (497.8606,520.7840)
  	
  	(540.7743,512.1665) -- (511.8544,479.3109)
  	
  	(540.7743,512.1665) -- (497.8606,520.7840)
  	
  	(554.7681,470.6934) -- (511.8544,479.3109)
  	
  	(554.7681,470.6934) -- (540.7743,512.1665)
  	
  	(583.6879,503.5490) -- (554.7681,470.6934)
  	
  	(583.6879,503.5490) -- (540.7743,512.1665)
  	
  	(583.6879,503.5490) -- (557.2483,538.4315)
  	
  	(450.7531,495.3192) -- (451.4120,539.0846)
  	
  	(450.7531,495.3192) -- (488.9845,516.6313)
  	
  	(520.9073,442.9574) -- (485.8302,469.1383)
  	
  	(520.9073,442.9574) -- (480.6954,425.6702)
  	
  	(520.9073,442.9574) -- (554.7681,470.6934)
  	
  	(445.6183,451.8511) -- (450.7531,495.3192)
  	
  	(485.8302,469.1383) -- (450.7531,495.3192)
  	
  	(485.8302,469.1383) -- (445.6183,451.8511)
  	
  	(480.6954,425.6702) -- (445.6183,451.8511)
  	
  	(480.6954,425.6702) -- (485.8302,469.1383)
  	
  	(515.7725,399.4892) -- (480.6954,425.6702)
  	
  	(515.7725,399.4892) -- (520.9073,442.9574)
  	
  	(515.7725,399.4892) -- (473.3639,410.3223)
  	
  	(515.7725,399.4892) -- (485.1865,368.1788)
  	
  	(446.2772,495.6165) -- (451.4120,539.0846)
  	
  	(446.2772,495.6165) -- (445.6183,451.8511)
  	
  	(432.2834,537.0896) -- (437.4182,580.5577)
  	
  	(432.2834,537.0896) -- (446.2772,495.6165)
  	
  	(403.3635,504.2340) -- (432.2834,537.0896)
  	
  	(403.3635,504.2340) -- (446.2772,495.6165)
  	
  	(430.9553,421.1553) -- (417.1594,462.6947)
  	
  	(430.9553,421.1553) -- (388.0832,429.9774)
  	
  	(374.2874,471.5168) -- (403.3635,504.2340)
  	
  	(417.1594,462.6947) -- (403.3635,504.2340)
  	
  	(417.1594,462.6947) -- (374.2874,471.5168)
  	
  	(388.0832,429.9774) -- (374.2874,471.5168)
  	
  	(388.0832,429.9774) -- (417.1594,462.6947)
  	
  	(442.7779,379.0119) -- (430.9553,421.1553)
  	
  	(473.3639,410.3223) -- (430.9553,421.1553)
  	
  	(473.3639,410.3223) -- (442.7779,379.0119)
  	
  	(485.1865,368.1788) -- (442.7779,379.0119)
  	
  	(485.1865,368.1788) -- (473.3639,410.3223)
  	
  	(454.6005,336.8684) -- (442.7779,379.0119)
  	
  	(454.6005,336.8684) -- (485.1865,368.1788)
  	
  	(403.2072,504.3723) -- (432.2834,537.0896)
  	
  	(403.2072,504.3723) -- (374.2874,471.5168)
  	
  	(408.3420,547.8404) -- (437.4182,580.5577)
  	
  	(408.3420,547.8404) -- (403.2072,504.3723)
  	
  	(368.1301,530.5532) -- (408.3420,547.8404)
  	
  	(368.1301,530.5532) -- (403.2072,504.3723)
  	
  	(347.1793,445.5566) -- (357.6547,488.0549)
  	
  	(347.1793,445.5566) -- (315.6123,475.8777)
  	
  	(347.1793,445.5566) -- (388.0832,429.9774)
  	
  	(326.0877,518.3760) -- (368.1301,530.5532)
  	
  	(357.6547,488.0549) -- (368.1301,530.5532)
  	
  	(357.6547,488.0549) -- (326.0877,518.3760)
  	
  	(315.6123,475.8777) -- (326.0877,518.3760)
  	
  	(315.6123,475.8777) -- (357.6547,488.0549)
  	
  	(305.1369,433.3793) -- (347.1793,445.5566)
  	
  	(305.1369,433.3793) -- (315.6123,475.8777)
  	
  	(305.1369,433.3793) -- (296.1087,476.2085)
  	
  	(305.1369,433.3793) -- (263.5317,446.9752)
  	
  	(366.2996,535.6632) -- (408.3420,547.8404)
  	
  	(366.2996,535.6632) -- (326.0877,518.3760)
  	
  	(395.3758,568.3805) -- (437.4182,580.5577)
  	
  	(395.3758,568.3805) -- (366.2996,535.6632)
  	
  	(352.5038,577.2026) -- (395.3758,568.3805)
  	
  	(352.5038,577.2026) -- (366.2996,535.6632)
  	
  	(287.0804,519.0376) -- (319.7921,548.1201)
  	
  	(287.0804,519.0376) -- (278.2501,561.9080)
  	
  	(310.9617,590.9905) -- (352.5037,577.2026)
  	
  	(319.7921,548.1201) -- (352.5037,577.2026)
  	
  	(319.7921,548.1201) -- (310.9617,590.9905)
  	
  	(278.2501,561.9080) -- (310.9617,590.9905)
  	
  	(278.2501,561.9080) -- (319.7921,548.1201)
  	
  	(254.5034,489.8043) -- (287.0804,519.0376)
  	
  	(296.1087,476.2085) -- (287.0804,519.0376)
  	
  	(296.1087,476.2085) -- (254.5034,489.8043)
  	
  	(263.5317,446.9752) -- (254.5034,489.8043)
  	
  	(263.5317,446.9752) -- (296.1087,476.2085)
  	
  	(235.1928,529.0847) -- (254.5034,489.8043)
  	
  	(353.8338,582.1684) -- (395.3758,568.3805)
  	
  	(353.8338,582.1684) -- (310.9617,590.9905)
  	
  	(395.8762,594.3456) -- (437.4182,580.5577)
  	
  	(395.8762,594.3456) -- (353.8338,582.1684)
  	
  	(364.3092,624.6667) -- (395.8762,594.3456)
  	
  	(364.3092,624.6667) -- (353.8338,582.1684)
  	
  	(278.8536,605.6742) -- (321.5814,615.1704)
  	
  	(278.8536,605.6742) -- (291.9935,647.4257)
  	
  	(278.8536,605.6742) -- (278.2501,561.9080)
  	
  	(334.7213,656.9219) -- (364.3092,624.6667)
  	
  	(321.5814,615.1704) -- (364.3092,624.6667)
  	
  	(321.5814,615.1704) -- (334.7213,656.9219)
  	
  	(291.9935,647.4257) -- (334.7213,656.9219)
  	
  	(291.9935,647.4257) -- (321.5814,615.1704)
  	
  	(249.2657,637.9294) -- (278.8536,605.6742)
  	
  	(249.2657,637.9294) -- (291.9935,647.4257)
  	
  	(249.2657,637.9294) -- (284.0800,664.4589)
  	
  	(249.2657,637.9294) -- (243.6976,681.3441)
  	
  	(366.2883,626.6008) -- (395.8762,594.3456)
  	
  	(366.2883,626.6008) -- (334.7213,656.9219)
  	
  	(407.8303,612.8129) -- (437.4182,580.5577)
  	
  	(407.8303,612.8129) -- (366.2883,626.6008)
  	
  	(398.9999,655.6833) -- (407.8303,612.8129)
  	
  	(398.9999,655.6833) -- (366.2883,626.6008)
  	
  	(318.8942,690.9883) -- (358.9471,673.3358)
  	
  	(318.8942,690.9883) -- (354.2082,716.8489)
  	
  	(394.2610,699.1963) -- (398.9999,655.6833)
  	
  	(358.9471,673.3358) -- (398.9999,655.6833)
  	
  	(358.9471,673.3358) -- (394.2610,699.1963)
  	
  	(354.2082,716.8489) -- (394.2610,699.1963)
  	
  	(354.2082,716.8489) -- (358.9471,673.3358)
  	
  	(278.5119,707.8736) -- (318.8942,690.9883)
  	
  	(284.0800,664.4589) -- (318.8942,690.9883)
  	
  	(284.0800,664.4589) -- (278.5119,707.8736)
  	
  	(243.6976,681.3441) -- (278.5119,707.8736)
  	
  	(243.6976,681.3441) -- (284.0800,664.4589)
  	
  	(238.1296,724.7589) -- (278.5119,707.8736)
  	
  	(238.1296,724.7589) -- (243.6976,681.3441)
  	
  	(403.0914,656.3260) -- (407.8303,612.8129)
  	
  	(403.0914,656.3260) -- (394.2610,699.1963)
  	
  	(432.6793,624.0708) -- (437.4182,580.5577)
  	
  	(432.6793,624.0708) -- (403.0914,656.3260)
  	
  	(445.8191,665.8222) -- (432.6793,624.0708)
  	
  	(445.8191,665.8222) -- (403.0914,656.3260)
  	
  	(393.5458,736.0424) -- (419.6825,700.9323)
  	
  	(393.5458,736.0424) -- (437.0204,741.1224)
  	
  	(393.5458,736.0424) -- (354.2082,716.8489)
  	
  	(463.1570,706.0123) -- (445.8191,665.8222)
  	
  	(419.6825,700.9323) -- (445.8191,665.8222)
  	
  	(419.6825,700.9323) -- (463.1570,706.0123)
  	
  	(437.0204,741.1224) -- (463.1570,706.0123)
  	
  	(437.0204,741.1224) -- (419.6825,700.9323)
  	
  	(410.8837,776.2325) -- (393.5458,736.0424)
  	
  	(410.8837,776.2325) -- (437.0204,741.1224)
  	
  	(410.8837,776.2325) -- (449.2552,755.1737)
  	
  	(410.8837,776.2325) -- (448.3069,798.9338)
  	
  	(450.0172,664.2608) -- (432.6793,624.0708)
  	
  	(450.0172,664.2608) -- (463.1570,706.0123)
  	
  	(454.7561,620.7478) -- (437.4182,580.5577)
  	
  	(454.7561,620.7478) -- (450.0172,664.2608)
  	
  	(490.0700,646.6083) -- (454.7561,620.7478)
  	
  	(490.0700,646.6083) -- (450.0172,664.2608)
  	
  	(487.6267,734.1149) -- (488.8483,690.3616)
  	
  	(487.6267,734.1149) -- (526.1290,713.2963)
  	
  	(527.3507,669.5430) -- (490.0700,646.6083)
  	
  	(488.8483,690.3616) -- (490.0700,646.6083)
  	
  	(488.8483,690.3616) -- (527.3507,669.5430)
  	
  	(526.1290,713.2963) -- (527.3507,669.5430)
  	
  	(526.1290,713.2963) -- (488.8483,690.3616)
  	
  	(526.1290,713.2963) -- (559.9442,685.5046)
  	
  	(486.6784,777.8750) -- (487.6267,734.1149)
  	
  	(449.2552,755.1737) -- (487.6267,734.1149)
  	
  	(449.2552,755.1737) -- (486.6784,777.8750)
  	
  	(448.3069,798.9338) -- (486.6784,777.8750)
  	
  	(448.3069,798.9338) -- (449.2552,755.1737)
  	
  	(485.7301,821.6351) -- (486.6784,777.8750)
  	
  	(485.7301,821.6351) -- (448.3069,798.9338)
  	
  	(492.0367,643.6824) -- (454.7561,620.7478)
  	
  	(492.0367,643.6824) -- (527.3507,669.5430)
  	
  	(474.6988,603.4923) -- (437.4182,580.5577)
  	
  	(474.6988,603.4923) -- (492.0367,643.6824)
  	
  	(518.1734,608.5723) -- (474.6988,603.4923)
  	
  	(518.1734,608.5723) -- (492.0367,643.6824)
  	
  	(518.4542,604.6381) -- (481.1735,581.7035)
  	
  	(518.4542,604.6381) -- (474.6988,603.4923)
  	
  	(561.9287,609.7181) -- (518.4542,604.6381)
  	
  	(561.9287,609.7181) -- (518.1734,608.5723)
  	
  	(559.9442,685.5046) -- (539.0588,647.0385)
  	
  	(559.9442,685.5046) -- (582.8141,648.1842)
  	
  	(539.0588,647.0385) -- (518.1734,608.5723)
  	
  	(539.0588,647.0385) -- (561.9287,609.7181)
  	
  	(582.8141,648.1842) -- (561.9287,609.7181)
  	
  	(582.8141,648.1842) -- (539.0588,647.0385)
  	
  	(603.6995,686.6504) -- (559.9442,685.5046)
  	
  	(603.6995,686.6504) -- (582.8141,648.1842)
  	
  	(603.6995,686.6504) -- (647.3504,683.4180)
  	
  	(603.6995,686.6504) -- (622.7256,647.2314)
  	
  	(519.6758,560.8848) -- (481.1735,581.7035)
  	
  	(519.6758,560.8848) -- (518.4542,604.6381)
  	
  	(557.2483,538.4315) -- (518.7460,559.2502)
  	
  	(557.2483,538.4315) -- (519.6758,560.8848)
  	
  	(557.9072,582.1969) -- (557.2483,538.4315)
  	
  	(557.9072,582.1969) -- (519.6758,560.8848)
  	
  	(584.3468,547.3144) -- (583.6879,503.5490)
  	
  	(584.3468,547.3144) -- (557.9072,582.1969)
  	
  	(601.3362,587.6530) -- (584.3468,547.3144)
  	
  	(601.3362,587.6530) -- (557.9072,582.1969)
  	
  	(601.3362,587.6530) -- (644.4553,580.1308)
  	
  	(601.3362,587.6530) -- (616.3813,546.5496)
  	
  	(204.1301,697.1929) -- (238.1296,724.7589)
  	
  	(197.2570,740.4203) -- (238.1296,724.7589)
  	
  	(197.2570,740.4203) -- (204.1301,697.1929)
  	
  	(163.2576,712.8543) -- (197.2570,740.4203)
  	
  	(163.2576,712.8543) -- (204.1301,697.1929)
  	
  	(156.3845,756.0817) -- (197.2570,740.4203)
  	
  	(156.3845,756.0817) -- (163.2576,712.8543)
  	
  	(156.3845,756.0817) -- (141.4711,714.9304)
  	
  	(156.3845,756.0817) -- (113.2897,748.4214)
  	
  	(170.1307,669.6270) -- (163.2576,712.8543)
  	
  	(170.1307,669.6270) -- (204.1301,697.1929)
  	
  	(170.1307,669.6270) -- (126.5577,673.7790)
  	
  	(98.3763,707.2701) -- (126.5577,673.7790)
  	
  	(141.4711,714.9304) -- (126.5577,673.7790)
  	
  	(141.4711,714.9304) -- (98.3763,707.2701)
  	
  	(113.2897,748.4214) -- (98.3763,707.2701)
  	
  	(113.2897,748.4214) -- (141.4711,714.9304)
  	
  	(70.1948,740.7611) -- (98.3763,707.2701)
  	
  	(70.1948,740.7611) -- (113.2897,748.4214)
  	
  	(70.1948,740.7611) -- (91.9206,702.7633)
  	
  	(70.1948,740.7611) -- (48.1506,702.9472)
  	
  	(144.7484,633.9677) -- (126.5577,673.7790)
  	
  	(144.7484,633.9677) -- (170.1307,669.6270)
  	
  	(144.7484,633.9677) -- (102.5257,622.4313)
  	
  	(144.7484,633.9677) -- (113.6463,664.7654)
  	
  	(64.9304,600.0162) -- (27.3351,577.6011)
  	
  	(26.7207,621.3672) -- (27.3351,577.6011)
  	
  	(26.7207,621.3672) -- (64.9304,600.0162)
  	
  	(64.3160,643.7823) -- (64.9304,600.0162)
  	
  	(64.3160,643.7823) -- (26.7207,621.3672)
  	
  	(26.1064,665.1332) -- (26.7207,621.3672)
  	
  	(26.1064,665.1332) -- (64.3160,643.7823)
  	
  	(26.1064,665.1332) -- (69.8763,664.9493)
  	
  	(26.1064,665.1332) -- (48.1506,702.9472)
  	
  	(102.5257,622.4313) -- (64.9304,600.0162)
  	
  	(102.5257,622.4313) -- (64.3160,643.7823)
  	
  	(102.5257,622.4313) -- (113.6463,664.7654)
  	
  	(91.9206,702.7633) -- (113.6463,664.7654)
  	
  	(69.8763,664.9493) -- (113.6463,664.7654)
  	
  	(69.8763,664.9493) -- (91.9206,702.7633)
  	
  	(48.1506,702.9472) -- (91.9206,702.7633)
  	
  	(48.1506,702.9472) -- (69.8763,664.9493)
  	
  	(70.4581,570.1010) -- (27.3351,577.6011)
  	
  	(42.4013,536.5055) -- (27.3351,577.6011)
  	
  	(42.4013,536.5055) -- (70.4581,570.1010)
  	
  	(85.5243,529.0054) -- (70.4581,570.1010)
  	
  	(85.5243,529.0054) -- (42.4013,536.5055)
  	
  	(57.4675,495.4098) -- (42.4013,536.5055)
  	
  	(57.4675,495.4098) -- (85.5243,529.0054)
  	
  	(57.4675,495.4098) -- (98.2815,511.2230)
  	
  	(57.4675,495.4098) -- (91.5691,467.9704)
  	
  	(113.5811,562.6009) -- (70.4581,570.1010)
  	
  	(113.5811,562.6009) -- (85.5243,529.0054)
  	
  	(113.5811,562.6009) -- (139.0956,527.0361)
  	
  	(132.3832,483.7835) -- (139.0956,527.0361)
  	
  	(98.2815,511.2230) -- (139.0956,527.0361)
  	
  	(98.2815,511.2230) -- (132.3832,483.7835)
  	
  	(91.5691,467.9704) -- (132.3832,483.7835)
  	
  	(91.5691,467.9704) -- (98.2815,511.2230)
  	
  	(125.6708,440.5309) -- (132.3832,483.7835)
  	
  	(125.6708,440.5309) -- (91.5691,467.9704)
  	
  	(125.6708,440.5309) -- (140.0231,481.8813)
  	
  	(125.6708,440.5309) -- (168.6574,448.7766)
  	
  	(157.1383,566.9148) -- (113.5811,562.6009)
  	
  	(157.1383,566.9148) -- (139.0956,527.0361)
  	
  	(157.1383,566.9148) -- (193.5876,542.6805)
  	
  	(157.1383,566.9148) -- (154.3755,523.2317)
  	
  	(244.2210,486.2555) -- (235.1928,529.0847)
  	
  	(244.2210,486.2555) -- (263.5317,446.9752)
  	
  	(202.6158,499.8514) -- (235.1928,529.0847)
  	
  	(202.6158,499.8514) -- (244.2211,486.2555)
  	
  	(211.6441,457.0223) -- (244.2210,486.2555)
  	
  	(211.6441,457.0223) -- (202.6158,499.8514)
  	
  	(211.6441,457.0223) -- (183.0098,490.1270)
  	
  	(211.6441,457.0223) -- (168.6574,448.7766)
  	
  	(193.5876,542.6805) -- (235.1928,529.0847)
  	
  	(193.5876,542.6805) -- (202.6158,499.8514)
  	
  	(193.5876,542.6805) -- (154.3755,523.2317)
  	
  	(140.0231,481.8813) -- (154.3755,523.2317)
  	
  	(183.0098,490.1270) -- (154.3755,523.2317)
  	
  	(183.0098,490.1270) -- (140.0231,481.8813)
  	
  	(168.6574,448.7766) -- (140.0231,481.8813)
  	
  	(168.6574,448.7766) -- (183.0098,490.1270)
  	
  	(721.0780,575.9763) -- (764.7289,572.7439)
  	
  	(726.1277,552.1090) -- (764.7289,572.7439)
  	
  	(682.4769,555.3414) -- (721.0780,575.9763)
  	
  	(682.4769,555.3414) -- (726.1277,552.1090)
  	
  	(701.5030,515.9225) -- (726.1277,552.1090)
  	
  	(701.5030,515.9225) -- (682.4769,555.3414)
  	
  	(748.7719,531.9858) -- (764.7289,572.7439)
  	
  	(710.1708,511.3510) -- (726.1277,552.1090)
  	
  	(710.1708,511.3510) -- (748.7719,531.9858)
  	
  	(685.5461,475.1644) -- (701.5030,515.9225)
  	
  	(685.5461,475.1644) -- (710.1708,511.3510)
  	
  	(658.2270,509.3626) -- (701.5030,515.9225)
  	
  	(658.2270,509.3626) -- (685.5461,475.1644)
  	
  	(642.2701,468.6045) -- (685.5460,475.1644)
  	
  	(642.2701,468.6045) -- (658.2270,509.3626)
  	
  	(614.9510,502.8026) -- (658.2270,509.3626)
  	
  	(614.9510,502.8026) -- (642.2701,468.6045)
  	
  	(614.9510,502.8026) -- (643.0250,536.3838)
  	
  	(747.3417,488.2388) -- (748.7719,531.9858)
  	
  	(747.3417,488.2388) -- (710.1708,511.3510)
  	
  	(674.7688,439.2842) -- (642.2701,468.6045)
  	
  	(674.7688,439.2842) -- (711.0552,463.7615)
  	
  	(674.7688,439.2842) -- (714.1099,420.0979)
  	
  	(750.3964,444.5752) -- (747.3417,488.2388)
  	
  	(711.0552,463.7615) -- (747.3417,488.2388)
  	
  	(711.0552,463.7615) -- (750.3964,444.5752)
  	
  	(714.1099,420.0979) -- (750.3964,444.5752)
  	
  	(714.1099,420.0979) -- (711.0552,463.7615)
  	
  	(677.8235,395.6206) -- (674.7688,439.2842)
  	
  	(677.8235,395.6206) -- (714.1099,420.0979)
  	
  	(677.8235,395.6206) -- (720.7007,404.4176)
  	
  	(677.8235,395.6206) -- (706.8806,362.8864)
  	
  	(751.8267,488.3222) -- (748.7719,531.9858)
  	
  	(751.8267,488.3222) -- (750.3964,444.5752)
  	
  	(767.7836,529.0802) -- (764.7289,572.7439)
  	
  	(767.7836,529.0802) -- (751.8267,488.3222)
  	
  	(795.1027,494.8821) -- (751.8267,488.3222)
  	
  	(795.1027,494.8821) -- (767.7836,529.0802)
  	
  	(763.5779,413.2147) -- (779.3403,454.0484)
  	
  	(763.5779,413.2147) -- (806.8221,419.9809)
  	
  	(822.5845,460.8146) -- (795.1027,494.8821)
  	
  	(779.3403,454.0484) -- (795.1026,494.8821)
  	
  	(779.3403,454.0484) -- (822.5845,460.8146)
  	
  	(806.8221,419.9809) -- (822.5845,460.8146)
  	
  	(806.8221,419.9809) -- (779.3403,454.0484)
  	
  	(749.7578,371.6834) -- (763.5779,413.2147)
  	
  	(720.7007,404.4176) -- (763.5779,413.2147)
  	
  	(720.7007,404.4176) -- (749.7578,371.6834)
  	
  	(706.8806,362.8864) -- (749.7578,371.6834)
  	
  	(706.8806,362.8864) -- (720.7007,404.4176)
  	
  	(699.5028,319.7423) -- (706.8806,362.8864)
  	
  	(795.2654,495.0128) -- (767.7836,529.0802)
  	
  	(795.2654,495.0128) -- (822.5845,460.8146)
  	
  	(792.2107,538.6764) -- (764.7289,572.7439)
  	
  	(792.2107,538.6764) -- (795.2654,495.0128)
  	
  	(831.5519,519.4901) -- (795.2654,495.0128)
  	
  	(831.5519,519.4901) -- (792.2107,538.6764)
  	
  	(848.4229,433.5904) -- (806.8221,419.9809)
  	
  	(848.4229,433.5904) -- (839.9874,476.5402)
  	
  	(848.4229,433.5904) -- (881.4007,462.3707)
  	
  	(872.9652,505.3205) -- (831.5519,519.4901)
  	
  	(839.9874,476.5402) -- (831.5519,519.4901)
  	
  	(839.9874,476.5402) -- (872.9652,505.3205)
  	
  	(881.4007,462.3707) -- (872.9652,505.3205)
  	
  	(881.4007,462.3707) -- (839.9874,476.5402)
  	
  	(889.8363,419.4209) -- (848.4229,433.5904)
  	
  	(889.8363,419.4209) -- (881.4007,462.3707)
  	
  	(889.8363,419.4209) -- (900.8980,461.7704)
  	
  	(889.8363,419.4209) -- (932.0429,431.0159)
  	
  	(833.6241,524.5069) -- (792.2107,538.6764)
  	
  	(833.6241,524.5069) -- (872.9652,505.3205)
  	
  	(806.1422,558.5743) -- (764.7289,572.7439)
  	
  	(806.1422,558.5743) -- (833.6241,524.5069)
  	
  	(849.3865,565.3406) -- (833.6241,524.5069)
  	
  	(849.3865,565.3406) -- (806.1423,558.5743)
  	
  	(911.9597,504.1200) -- (880.6731,534.7303)
  	
  	(911.9597,504.1200) -- (922.8257,546.5201)
  	
  	(891.5390,577.1304) -- (849.3865,565.3406)
  	
  	(880.6731,534.7303) -- (849.3865,565.3406)
  	
  	(880.6731,534.7303) -- (891.5390,577.1304)
  	
  	(922.8257,546.5201) -- (891.5390,577.1304)
  	
  	(922.8257,546.5201) -- (880.6731,534.7303)
  	
  	(943.1046,473.3655) -- (911.9597,504.1200)
  	
  	(900.8980,461.7704) -- (911.9597,504.1200)
  	
  	(900.8980,461.7704) -- (943.1046,473.3655)
  	
  	(932.0429,431.0159) -- (943.1046,473.3655)
  	
  	(932.0429,431.0159) -- (900.8980,461.7704)
  	
  	(964.2676,511.6796) -- (943.1046,473.3655)
  	
  	(848.2949,570.3642) -- (806.1422,558.5743)
  	
  	(848.2949,570.3642) -- (891.5390,577.1304)
  	
  	(806.8815,584.5337) -- (764.7289,572.7439)
  	
  	(806.8815,584.5337) -- (848.2949,570.3642)
  	
  	(839.8593,613.3140) -- (848.2949,570.3642)
  	
  	(839.8593,613.3140) -- (806.8815,584.5337)
  	
  	(924.3113,590.2653) -- (922.8257,546.5201)
  	
  	(924.3113,590.2653) -- (882.0853,601.7896)
  	
  	(924.3113,590.2653) -- (913.1787,632.5962)
  	
  	(870.9527,644.1206) -- (839.8593,613.3140)
  	
  	(882.0853,601.7896) -- (839.8593,613.3140)
  	
  	(882.0853,601.7896) -- (870.9527,644.1206)
  	
  	(913.1787,632.5962) -- (870.9527,644.1206)
  	
  	(913.1787,632.5962) -- (882.0853,601.7896)
  	
  	(955.4046,621.0718) -- (924.3113,590.2653)
  	
  	(955.4046,621.0718) -- (913.1787,632.5962)
  	
  	(955.4046,621.0718) -- (921.8960,649.2324)
  	
  	(955.4046,621.0718) -- (963.0381,664.1714)
  	
  	(837.9749,615.3403) -- (806.8815,584.5337)
  	
  	(837.9749,615.3403) -- (870.9527,644.1206)
  	
  	(795.8223,603.5504) -- (764.7289,572.7439)
  	
  	(795.8223,603.5504) -- (837.9749,615.3403)
  	
  	(806.6882,645.9506) -- (837.9749,615.3403)
  	
  	(806.6882,645.9506) -- (795.8223,603.5504)
  	
  	(888.3874,677.3929) -- (847.5378,661.6718)
  	
  	(888.3874,677.3929) -- (854.3477,704.9091)
  	
  	(813.4981,689.1880) -- (806.6882,645.9506)
  	
  	(847.5378,661.6718) -- (806.6882,645.9506)
  	
  	(847.5378,661.6718) -- (813.4981,689.1880)
  	
  	(854.3477,704.9091) -- (813.4981,689.1880)
  	
  	(854.3477,704.9091) -- (847.5378,661.6718)
  	
  	(929.5294,692.3320) -- (888.3874,677.3929)
  	
  	(921.8960,649.2324) -- (888.3874,677.3929)
  	
  	(921.8960,649.2324) -- (929.5294,692.3320)
  	
  	(963.0381,664.1714) -- (929.5294,692.3320)
  	
  	(963.0381,664.1714) -- (921.8960,649.2324)
  	
  	(970.6715,707.2710) -- (929.5294,692.3320)
  	
  	(970.6715,707.2710) -- (963.0381,664.1714)
  	
  	(802.6321,646.7878) -- (795.8222,603.5504)
  	
  	(802.6321,646.7878) -- (813.4981,689.1880)
  	
  	(771.5388,615.9812) -- (764.7289,572.7439)
  	
  	(771.5388,615.9812) -- (802.6321,646.7878)
  	
  	(760.4062,658.3122) -- (802.6321,646.7878)
  	
  	(760.4062,658.3122) -- (771.5388,615.9812)
  	
  	(815.9707,725.9579) -- (854.3477,704.9091)
  	
  	(815.9707,725.9579) -- (788.1884,692.1350)
  	
  	(815.9707,725.9579) -- (772.7881,733.1067)
  	
  	(745.0058,699.2838) -- (760.4062,658.3122)
  	
  	(788.1884,692.1350) -- (760.4062,658.3122)
  	
  	(788.1884,692.1350) -- (745.0058,699.2838)
  	
  	(772.7881,733.1067) -- (745.0058,699.2838)
  	
  	(772.7881,733.1067) -- (788.1884,692.1350)
  	
  	(800.5704,766.9296) -- (815.9708,725.9579)
  	
  	(800.5704,766.9296) -- (772.7881,733.1067)
  	
  	(800.5704,766.9296) -- (761.2378,747.7258)
  	
  	(800.5704,766.9296) -- (764.2731,791.3908)
  	
  	(756.1384,656.9528) -- (771.5388,615.9812)
  	
  	(756.1384,656.9528) -- (745.0058,699.2838)
  	
  	(749.3285,613.7155) -- (764.7289,572.7439)
  	
  	(749.3285,613.7155) -- (756.1384,656.9528)
  	
  	(715.2888,641.2317) -- (756.1384,656.9528)
  	
  	(715.2888,641.2317) -- (749.3285,613.7155)
  	
  	(721.9051,728.5220) -- (718.5970,684.8768)
  	
  	(721.9051,728.5220) -- (682.4532,709.5643)
  	
  	(679.1451,665.9192) -- (715.2888,641.2317)
  	
  	(718.5970,684.8768) -- (715.2888,641.2317)
  	
  	(718.5970,684.8768) -- (679.1451,665.9192)
  	
  	(682.4532,709.5643) -- (679.1451,665.9192)
  	
  	(682.4532,709.5643) -- (718.5970,684.8768)
  	
  	(682.4532,709.5643) -- (647.3504,683.4180)
  	
  	(724.9405,772.1870) -- (721.9051,728.5220)
  	
  	(761.2378,747.7258) -- (721.9051,728.5220)
  	
  	(761.2378,747.7258) -- (724.9405,772.1870)
  	
  	(764.2731,791.3908) -- (724.9405,772.1870)
  	
  	(764.2731,791.3908) -- (761.2378,747.7258)
  	
  	(764.2731,791.3908) -- (728.4943,816.6041)
  	
  	(689.1616,797.4004) -- (724.9405,772.1870)
  	
  	(689.1616,797.4004) -- (728.4943,816.6041)
  	
  	(713.1848,638.4030) -- (749.3285,613.7155)
  	
  	(713.1848,638.4030) -- (679.1451,665.9192)
  	
  	(728.5851,597.4314) -- (764.7289,572.7439)
  	
  	(728.5851,597.4314) -- (713.1848,638.4030)
  	
  	(685.4025,604.5801) -- (713.1848,638.4030)
  	
  	(685.4025,604.5801) -- (728.5851,597.4314)
  	
  	(684.9343,600.6638) -- (721.0781,575.9763)
  	
  	(684.9343,600.6638) -- (728.5851,597.4314)
  	
  	(641.7517,607.8125) -- (685.4025,604.5801)
  	
  	(641.7517,607.8125) -- (684.9343,600.6638)
  	
  	(647.3504,683.4180) -- (666.3764,643.9990)
  	
  	(647.3504,683.4180) -- (622.7256,647.2314)
  	
  	(666.3764,643.9990) -- (685.4025,604.5801)
  	
  	(666.3764,643.9990) -- (641.7517,607.8125)
  	
  	(622.7256,647.2314) -- (641.7517,607.8125)
  	
  	(622.7256,647.2314) -- (666.3764,643.9990)
  	
  	(681.6262,557.0186) -- (721.0781,575.9763)
  	
  	(681.6262,557.0186) -- (684.9343,600.6638)
  	
  	(643.0250,536.3838) -- (682.4769,555.3414)
  	
  	(643.0250,536.3838) -- (681.6262,557.0186)
  	
  	(644.4553,580.1308) -- (681.6262,557.0186)
  	
  	(644.4553,580.1308) -- (643.0250,536.3838)
  	
  	(616.3813,546.5496) -- (614.9510,502.8026)
  	
  	(616.3813,546.5496) -- (644.4553,580.1308)
  	
  	(1003.3168,678.1141) -- (970.6715,707.2710)
  	
  	(1012.2448,720.9642) -- (970.6715,707.2710)
  	
  	(1012.2448,720.9642) -- (1003.3168,678.1141)
  	
  	(1044.8901,691.8073) -- (1003.3168,678.1141)
  	
  	(1044.8901,691.8073) -- (1012.2448,720.9642)
  	
  	(1053.8181,734.6574) -- (1012.2448,720.9642)
  	
  	(1053.8181,734.6574) -- (1044.8901,691.8073)
  	
  	(1053.8181,734.6574) -- (1066.7508,692.8413)
  	
  	(1053.8181,734.6574) -- (1096.4983,724.9494)
  	
  	(1035.9621,648.9571) -- (1003.3168,678.1141)
  	
  	(1035.9621,648.9571) -- (1044.8901,691.8073)
  	
  	(1035.9621,648.9571) -- (1079.6836,651.0252)
  	
  	(1109.4310,683.1333) -- (1079.6836,651.0252)
  	
  	(1066.7508,692.8413) -- (1079.6836,651.0252)
  	
  	(1066.7508,692.8413) -- (1109.4310,683.1333)
  	
  	(1096.4983,724.9494) -- (1109.4310,683.1333)
  	
  	(1096.4983,724.9494) -- (1066.7508,692.8413)
  	
  	(1139.1785,715.2414) -- (1109.4310,683.1333)
  	
  	(1139.1785,715.2414) -- (1096.4983,724.9494)
  	
  	(1139.1785,715.2414) -- (1115.6643,678.3236)
  	
  	(1139.1785,715.2414) -- (1159.3932,676.4186)
  	
  	(1059.6138,612.1272) -- (1035.9621,648.9571)
  	
  	(1059.6138,612.1272) -- (1079.6836,651.0252)
  	
  	(1059.6138,612.1272) -- (1101.2379,598.5892)
  	
  	(1059.6138,612.1272) -- (1092.1502,641.4057)
  	
  	(1137.7208,574.4057) -- (1174.2037,550.2221)
  	
  	(1176.9058,593.9090) -- (1174.2037,550.2221)
  	
  	(1176.9058,593.9090) -- (1137.7208,574.4057)
  	
  	(1140.4229,618.0925) -- (1137.7208,574.4057)
  	
  	(1140.4229,618.0925) -- (1176.9058,593.9090)
  	
  	(1179.6079,637.5959) -- (1176.9058,593.9090)
  	
  	(1179.6079,637.5959) -- (1140.4229,618.0925)
  	
  	(1179.6079,637.5959) -- (1135.8790,639.5008)
  	
  	(1179.6079,637.5959) -- (1159.3932,676.4186)
  	
  	(1101.2379,598.5892) -- (1137.7208,574.4057)
  	
  	(1101.2379,598.5892) -- (1140.4229,618.0925)
  	
  	(1101.2379,598.5892) -- (1092.1502,641.4057)
  	
  	(1115.6643,678.3236) -- (1092.1502,641.4057)
  	
  	(1135.8790,639.5008) -- (1092.1502,641.4057)
  	
  	(1135.8790,639.5008) -- (1115.6643,678.3236)
  	
  	(1159.3932,676.4186) -- (1115.6643,678.3236)
  	
  	(1159.3932,676.4186) -- (1135.8790,639.5008)
  	
  	(1130.7719,544.7883) -- (1174.2037,550.2221)
  	
  	(1157.1936,509.8922) -- (1174.2037,550.2221)
  	
  	(1157.1936,509.8922) -- (1130.7719,544.7883)
  	
  	(1113.7619,504.4584) -- (1130.7719,544.7883)
  	
  	(1113.7619,504.4584) -- (1157.1936,509.8922)
  	
  	(1140.1836,469.5623) -- (1157.1936,509.8922)
  	
  	(1140.1836,469.5623) -- (1113.7619,504.4584)
  	
  	(1140.1836,469.5623) -- (1100.1706,487.3050)
  	
  	(1140.1836,469.5623) -- (1104.8114,443.7814)
  	
  	(1087.3402,539.3545) -- (1130.7719,544.7883)
  	
  	(1087.3402,539.3545) -- (1113.7619,504.4584)
  	
  	(1087.3402,539.3545) -- (1060.1576,505.0478)
  	
  	(1064.7984,461.5241) -- (1060.1576,505.0478)
  	
  	(1100.1706,487.3050) -- (1060.1576,505.0478)
  	
  	(1100.1706,487.3050) -- (1064.7984,461.5241)
  	
  	(1104.8114,443.7814) -- (1064.7984,461.5241)
  	
  	(1104.8114,443.7814) -- (1100.1706,487.3050)
  	
  	(1069.4393,418.0005) -- (1064.7984,461.5241)
  	
  	(1069.4393,418.0005) -- (1104.8114,443.7814)
  	
  	(1069.4393,418.0005) -- (1057.0764,459.9886)
  	
  	(1069.4393,418.0005) -- (1026.8950,428.2880)
  	
  	(1044.0384,545.7419) -- (1087.3402,539.3545)
  	
  	(1044.0384,545.7419) -- (1060.1576,505.0478)
  	
  	(1044.0384,545.7419) -- (1006.4742,523.2746)
  	
  	(1044.0384,545.7419) -- (1044.7136,501.9768)
  	
  	(953.2059,469.3300) -- (932.0429,431.0159)
  	
  	(953.2059,469.3300) -- (964.2676,511.6796)
  	
  	(995.4125,480.9251) -- (964.2676,511.6796)
  	
  	(995.4125,480.9251) -- (953.2059,469.3300)
  	
  	(984.3508,438.5756) -- (953.2059,469.3300)
  	
  	(984.3508,438.5756) -- (995.4125,480.9251)
  	
  	(984.3508,438.5756) -- (1014.5322,470.2762)
  	
  	(984.3508,438.5756) -- (1026.8950,428.2880)
  	
  	(1006.4742,523.2746) -- (964.2676,511.6796)
  	
  	(1006.4742,523.2746) -- (995.4125,480.9251)
  	
  	(1006.4742,523.2746) -- (1044.7136,501.9768)
  	
  	(1057.0764,459.9886) -- (1044.7136,501.9768)
  	
  	(1014.5322,470.2762) -- (1044.7136,501.9768)
  	
  	(1014.5322,470.2762) -- (1057.0764,459.9886)
  	
  	(1026.8950,428.2880) -- (1057.0764,459.9886)
  	
  	(1026.8950,428.2880) -- (1014.5322,470.2762)
  	
  	(599.3919,506.2110) -- (584.3468,547.3144)
  	
  	(599.3919,506.2110) -- (616.3813,546.5496)
  	
  	(506.6153,266.4565) -- (480.6079,301.6625)
  	
  	(506.6153,266.4565) -- (463.1224,261.5364)
  	
  	(437.1150,296.7424) -- (454.6005,336.8684)
  	
  	(480.6079,301.6625) -- (454.6005,336.8684)
  	
  	(480.6079,301.6625) -- (437.1150,296.7424)
  	
  	(463.1224,261.5364) -- (437.1150,296.7424)
  	
  	(463.1224,261.5364) -- (480.6079,301.6625)
  	
  	(419.6294,256.6164) -- (437.1150,296.7424)
  	
  	(419.6294,256.6164) -- (463.1224,261.5364)
  	
  	(519.4415,308.3055) -- (506.6153,266.4565)
  	
  	(549.2706,276.2732) -- (506.6153,266.4565)
  	
  	(549.2706,276.2732) -- (519.4415,308.3055)
  	
  	(562.0968,318.1221) -- (519.4415,308.3055)
  	
  	(562.0968,318.1221) -- (549.2706,276.2732)
  	
  	(591.9260,286.0899) -- (549.2706,276.2732)
  	
  	(591.9260,286.0899) -- (562.0968,318.1221)
  	
  	(591.9260,286.0899) -- (581.3330,328.5591)
  	
  	(591.9260,286.0899) -- (623.4089,316.4982)
  	
  	(532.2677,350.1544) -- (519.4415,308.3055)
  	
  	(532.2677,350.1544) -- (562.0968,318.1221)
  	
  	(532.2677,350.1544) -- (570.7401,371.0283)
  	
  	(612.8160,358.9674) -- (570.7401,371.0283)
  	
  	(581.3330,328.5591) -- (570.7401,371.0283)
  	
  	(581.3330,328.5591) -- (612.8160,358.9674)
  	
  	(623.4089,316.4982) -- (612.8160,358.9674)
  	
  	(623.4089,316.4982) -- (581.3330,328.5591)
  	
  	(654.8918,346.9066) -- (612.8160,358.9674)
  	
  	(654.8918,346.9066) -- (623.4089,316.4982)
  	
  	(654.8918,346.9066) -- (615.6573,366.3100)
  	
  	(654.8918,346.9066) -- (652.0784,390.5864)
  	
  	(533.4266,393.9094) -- (532.2677,350.1544)
  	
  	(533.4266,393.9094) -- (570.7401,371.0283)
  	
  	(533.4266,393.9094) -- (562.0225,427.0472)
  	
  	(533.4266,393.9094) -- (576.4227,385.7135)
  	
  	(580.7072,466.6291) -- (599.3919,506.2110)
  	
  	(624.3285,470.2386) -- (599.3919,506.2110)
  	
  	(624.3285,470.2386) -- (580.7072,466.6291)
  	
  	(605.6438,430.6567) -- (580.7072,466.6291)
  	
  	(605.6438,430.6567) -- (624.3285,470.2386)
  	
  	(649.2651,434.2663) -- (624.3285,470.2386)
  	
  	(649.2651,434.2663) -- (605.6438,430.6567)
  	
  	(649.2651,434.2663) -- (612.8439,409.9899)
  	
  	(649.2651,434.2663) -- (652.0785,390.5864)
  	
  	(562.0225,427.0472) -- (580.7072,466.6291)
  	
  	(562.0225,427.0472) -- (605.6438,430.6567)
  	
  	(562.0225,427.0472) -- (576.4227,385.7135)
  	
  	(615.6573,366.3100) -- (576.4227,385.7135)
  	
  	(612.8439,409.9899) -- (576.4227,385.7135)
  	
  	(612.8439,409.9899) -- (615.6573,366.3100)
  	
  	(652.0784,390.5864) -- (615.6573,366.3100)
  	
  	(652.0784,390.5864) -- (612.8439,409.9899)
  	
  	(462.8556,249.7359) -- (419.6294,256.6164)
  	
  	(435.2839,215.7412) -- (419.6294,256.6164)
  	
  	(435.2839,215.7412) -- (462.8556,249.7359)
  	
  	(478.5101,208.8607) -- (435.2839,215.7412)
  	
  	(478.5101,208.8607) -- (462.8556,249.7359)
  	
  	(450.9384,174.8660) -- (435.2839,215.7412)
  	
  	(450.9384,174.8660) -- (478.5101,208.8607)
  	
  	(450.9384,174.8660) -- (491.5213,191.2633)
  	
  	(450.9384,174.8660) -- (485.4303,147.9188)
  	
  	(506.0818,242.8555) -- (478.5101,208.8607)
  	
  	(506.0818,242.8555) -- (462.8556,249.7359)
  	
  	(532.1042,207.6606) -- (506.0818,242.8555)
  	
  	(526.0132,164.3161) -- (532.1042,207.6606)
  	
  	(491.5213,191.2633) -- (532.1042,207.6606)
  	
  	(491.5213,191.2633) -- (526.0132,164.3161)
  	
  	(485.4303,147.9188) -- (526.0132,164.3161)
  	
  	(485.4303,147.9188) -- (491.5213,191.2633)
  	
  	(519.9222,120.9717) -- (526.0132,164.3161)
  	
  	(519.9222,120.9717) -- (485.4303,147.9188)
  	
  	(519.9222,120.9717) -- (563.4131,125.9102)
  	
  	(519.9222,120.9717) -- (537.3907,161.1051)
  	
  	(549.5726,247.7941) -- (506.0818,242.8555)
  	
  	(549.5726,247.7941) -- (532.1042,207.6606)
  	
  	(549.5726,247.7941) -- (543.4817,204.4496)
  	
  	(549.5726,247.7941) -- (584.0646,220.8469)
  	
  	(606.6393,119.0298) -- (649.8655,112.1494)
  	
  	(634.2110,153.0246) -- (649.8655,112.1494)
  	
  	(634.2110,153.0246) -- (606.6393,119.0298)
  	
  	(590.9848,159.9050) -- (606.6393,119.0298)
  	
  	(590.9848,159.9050) -- (634.2110,153.0246)
  	
  	(618.5565,193.8998) -- (634.2110,153.0246)
  	
  	(618.5565,193.8998) -- (590.9848,159.9050)
  	
  	(618.5565,193.8998) -- (577.9736,177.5025)
  	
  	(618.5565,193.8998) -- (584.0646,220.8469)
  	
  	(563.4131,125.9102) -- (606.6393,119.0298)
  	
  	(563.4131,125.9102) -- (590.9848,159.9050)
  	
  	(537.3907,161.1051) -- (563.4131,125.9102)
  	
  	(543.4817,204.4496) -- (537.3907,161.1051)
  	
  	(577.9736,177.5025) -- (537.3907,161.1051)
  	
  	(577.9736,177.5025) -- (543.4817,204.4496)
  	
  	(584.0646,220.8469) -- (543.4817,204.4496)
  	
  	(584.0646,220.8469) -- (577.9736,177.5025)
  	
  	(657.5982,155.2313) -- (649.8655,112.1494)
  	
  	(691.0418,126.9936) -- (649.8655,112.1494)
  	
  	(691.0418,126.9936) -- (657.5982,155.2313)
  	
  	(698.7745,170.0755) -- (657.5982,155.2313)
  	
  	(698.7745,170.0755) -- (691.0418,126.9936)
  	
  	(732.2182,141.8379) -- (691.0418,126.9936)
  	
  	(732.2182,141.8379) -- (698.7745,170.0755)
  	
  	(732.2182,141.8379) -- (716.6255,182.7367)
  	
  	(732.2182,141.8379) -- (759.8412,175.7909)
  	
  	(665.3309,198.3132) -- (657.5982,155.2313)
  	
  	(665.3309,198.3132) -- (698.7745,170.0755)
  	
  	(665.3309,198.3132) -- (701.0328,223.6354)
  	
  	(744.2485,216.6897) -- (701.0328,223.6354)
  	
  	(716.6255,182.7367) -- (701.0328,223.6354)
  	
  	(716.6255,182.7367) -- (744.2485,216.6897)
  	
  	(759.8412,175.7909) -- (744.2485,216.6897)
  	
  	(759.8412,175.7909) -- (716.6255,182.7367)
  	
  	(787.4643,209.7440) -- (744.2485,216.6897)
  	
  	(787.4643,209.7440) -- (759.8412,175.7909)
  	
  	(787.4643,209.7440) -- (746.1919,224.3193)
  	
  	(787.4643,209.7440) -- (779.4507,252.7745)
  	
  	(661.2521,241.8931) -- (665.3309,198.3132)
  	
  	(661.2521,241.8931) -- (701.0328,223.6354)
  	
  	(661.2521,241.8931) -- (685.6826,278.2110)
  	
  	(661.2521,241.8931) -- (704.9196,238.8946)
  	
  	(742.3800,328.5393) -- (699.5028,319.7423)
  	
  	(742.3800,328.5393) -- (749.7578,371.6834)
  	
  	(728.5598,287.0080) -- (699.5028,319.7423)
  	
  	(728.5598,287.0080) -- (742.3800,328.5393)
  	
  	(771.4371,295.8051) -- (742.3800,328.5393)
  	
  	(771.4371,295.8051) -- (728.5598,287.0080)
  	
  	(771.4371,295.8051) -- (738.1783,267.3498)
  	
  	(771.4371,295.8051) -- (779.4507,252.7745)
  	
  	(685.6826,278.2110) -- (699.5028,319.7423)
  	
  	(685.6826,278.2110) -- (728.5598,287.0080)
  	
  	(685.6826,278.2110) -- (704.9196,238.8946)
  	
  	(746.1919,224.3193) -- (704.9196,238.8946)
  	
  	(738.1783,267.3498) -- (704.9196,238.8946)
  	
  	(738.1783,267.3498) -- (746.1919,224.3193)
  	
  	(779.4507,252.7745) -- (746.1919,224.3193)
  	
  	(779.4507,252.7745) -- (738.1783,267.3498)
  	
  	(633.5433,986.1392) -- (636.5787,1029.8042)
  	
  	(672.8760,1005.3430) -- (636.5787,1029.8042)
  	
  	(672.8760,1005.3430) -- (633.5433,986.1392)
  	
  	(669.8406,961.6780) -- (633.5433,986.1392)
  	
  	(669.8406,961.6780) -- (672.8760,1005.3430)
  	
  	(709.1733,980.8818) -- (672.8760,1005.3430)
  	
  	(709.1733,980.8818) -- (669.8406,961.6780)
  	
  	(709.1733,980.8818) -- (684.0542,945.0367)
  	
  	(709.1733,980.8818) -- (727.6565,941.2055)
  	
  	(630.5079,942.4743) -- (633.5433,986.1392)
  	
  	(630.5079,942.4743) -- (669.8406,961.6780)
  	
  	(658.9351,909.1915) -- (630.5079,942.4743)
  	
  	(702.5374,905.3603) -- (658.9351,909.1915)
  	
  	(684.0542,945.0367) -- (658.9351,909.1915)
  	
  	(684.0542,945.0367) -- (702.5374,905.3603)
  	
  	(727.6565,941.2055) -- (702.5374,905.3603)
  	
  	(727.6565,941.2055) -- (684.0542,945.0367)
  	
  	(746.1398,901.5291) -- (702.5374,905.3603)
  	
  	(746.1398,901.5291) -- (727.6565,941.2055)
  	
  	(746.1398,901.5291) -- (731.5296,860.2691)
  	
  	(746.1398,901.5291) -- (703.1025,893.5519)
  	
  	(615.8978,901.2143) -- (630.5079,942.4743)
  	
  	(615.8978,901.2143) -- (658.9351,909.1915)
  	
  	(615.8978,901.2143) -- (659.5001,897.3831)
  	
  	(615.8978,901.2143) -- (634.3810,861.5379)
  	
  	(692.1970,841.0653) -- (728.4943,816.6041)
  	
  	(692.1970,841.0653) -- (689.1616,797.4004)
  	
  	(652.8643,821.8616) -- (689.1616,797.4004)
  	
  	(652.8643,821.8616) -- (692.1970,841.0653)
  	
  	(652.8643,821.8616) -- (677.9834,857.7067)
  	
  	(652.8643,821.8616) -- (634.3810,861.5379)
  	
  	(731.5296,860.2691) -- (728.4943,816.6041)
  	
  	(731.5296,860.2691) -- (692.1970,841.0653)
  	
  	(703.1025,893.5519) -- (731.5296,860.2691)
  	
  	(659.5001,897.3831) -- (703.1025,893.5519)
  	
  	(677.9834,857.7067) -- (703.1025,893.5519)
  	
  	(677.9834,857.7067) -- (659.5001,897.3831)
  	
  	(634.3810,861.5379) -- (659.5001,897.3831)
  	
  	(634.3810,861.5379) -- (677.9834,857.7067)
  	
  	(613.5047,992.6096) -- (636.5787,1029.8042)
  	
  	(592.8302,1031.1896) -- (636.5787,1029.8042)
  	
  	(592.8302,1031.1896) -- (613.5047,992.6096)
  	
  	(569.7563,993.9950) -- (613.5047,992.6096)
  	
  	(569.7563,993.9950) -- (592.8302,1031.1896)
  	
  	(549.0818,1032.5749) -- (592.8302,1031.1896)
  	
  	(549.0818,1032.5749) -- (569.7563,993.9950)
  	
  	(549.0818,1032.5749) -- (548.4946,988.8085)
  	
  	(549.0818,1032.5749) -- (510.8854,1011.2002)
  	
  	(590.4308,955.4151) -- (613.5047,992.6096)
  	
  	(590.4308,955.4151) -- (569.7563,993.9950)
  	
  	(590.4308,955.4151) -- (547.9073,945.0421)
  	
  	(510.2981,967.4338) -- (547.9073,945.0421)
  	
  	(548.4946,988.8085) -- (547.9073,945.0421)
  	
  	(548.4946,988.8085) -- (510.2981,967.4338)
  	
  	(510.8854,1011.2002) -- (510.2981,967.4338)
  	
  	(510.8854,1011.2002) -- (548.4946,988.8085)
  	
  	(472.6889,989.8256) -- (510.2981,967.4338)
  	
  	(472.6889,989.8256) -- (510.8854,1011.2002)
  	
  	(472.6889,989.8256) -- (505.6783,961.0585)
  	
  	(472.6889,989.8256) -- (464.2706,946.8724)
  	
  	(578.1523,913.4022) -- (590.4308,955.4151)
  	
  	(578.1523,913.4022) -- (547.9073,945.0421)
  	
  	(578.1523,913.4022) -- (542.0514,888.6521)
  	
  	(578.1523,913.4022) -- (538.6677,932.2915)
  	
  	(513.8907,855.1436) -- (485.7301,821.6351)
  	
  	(470.7912,862.7772) -- (485.7301,821.6351)
  	
  	(470.7912,862.7772) -- (513.8907,855.1436)
  	
  	(498.9518,896.2857) -- (513.8907,855.1436)
  	
  	(498.9518,896.2857) -- (470.7912,862.7772)
  	
  	(455.8523,903.9193) -- (470.7912,862.7772)
  	
  	(455.8523,903.9193) -- (498.9518,896.2857)
  	
  	(455.8523,903.9193) -- (497.2600,918.1054)
  	
  	(455.8523,903.9193) -- (464.2706,946.8724)
  	
  	(542.0514,888.6521) -- (513.8907,855.1436)
  	
  	(542.0514,888.6521) -- (498.9518,896.2857)
  	
  	(542.0514,888.6521) -- (538.6677,932.2915)
  	
  	(505.6783,961.0585) -- (538.6677,932.2915)
  	
  	(497.2600,918.1054) -- (538.6677,932.2915)
  	
  	(497.2600,918.1054) -- (505.6783,961.0585)
  	
  	(464.2706,946.8724) -- (505.6783,961.0585)
  	
  	(464.2706,946.8724) -- (497.2600,918.1054);
  	\end{tikzpicture}
\begin{tikzpicture}
 	[y=0.85pt, x=0.85pt, yscale=-1.0, xscale=1.0]
 	\draw[line width=0.01pt]
 	(168.2703,950.9935) -- (203.9330,925.6161)
 	(168.2703,950.9935) -- (184.8099,910.4684)
 	(141.4443,916.4072) -- (184.8099,910.4684)
 	(141.4443,916.4072) -- (168.2703,950.9935)
 	(176.8726,881.2331) -- (220.4726,885.0910)
 	(141.2099,906.6105) -- (184.8099,910.4684)
 	(141.2099,906.6105) -- (176.8726,881.2331)
 	(97.8443,912.5493) -- (141.4443,916.4072)
 	(97.8443,912.5493) -- (141.2099,906.6105)
 	(116.3033,952.2370) -- (141.4443,916.4072)
 	(116.3033,952.2370) -- (97.8443,912.5493)
 	(72.7033,948.3791) -- (97.8443,912.5493)
 	(72.7033,948.3791) -- (116.3033,952.2370)
 	(91.1623,988.0668) -- (116.3033,952.2370)
 	(91.1623,988.0668) -- (72.7033,948.3791)
 	(91.1623,988.0668) -- (133.7306,977.8795)
 	(137.0638,863.0370) -- (176.8726,881.2331)
 	(137.0638,863.0370) -- (141.2099,906.6105)
 	(60.9181,906.2252) -- (72.7033,948.3791)
 	(60.9181,906.2252) -- (98.9910,884.6311)
 	(60.9181,906.2252) -- (61.2535,862.4561)
 	(99.3263,840.8620) -- (137.0638,863.0370)
 	(98.9910,884.6311) -- (137.0638,863.0370)
 	(98.9910,884.6311) -- (99.3263,840.8620)
 	(61.2535,862.4561) -- (99.3263,840.8620)
 	(61.2535,862.4561) -- (98.9910,884.6311)
 	(23.1807,884.0502) -- (60.9181,906.2252)
 	(23.1807,884.0502) -- (61.2535,862.4561)
 	(23.1807,884.0502) -- (50.1474,849.5735)
 	(139.1352,859.0581) -- (176.8726,881.2331)
 	(139.1352,859.0581) -- (99.3263,840.8620)
 	(182.7352,862.9160) -- (220.4726,885.0910)
 	(182.7352,862.9160) -- (139.1352,859.0581)
 	(164.2762,823.2284) -- (139.1352,859.0581)
 	(164.2762,823.2284) -- (182.7352,862.9160)
 	(77.1140,815.0968) -- (120.6951,819.1626)
 	(77.1140,815.0968) -- (102.4256,779.3873)
 	(146.0067,783.4531) -- (164.2762,823.2284)
 	(120.6951,819.1626) -- (164.2762,823.2284)
 	(120.6951,819.1626) -- (146.0067,783.4531)
 	(102.4256,779.3873) -- (146.0067,783.4531)
 	(102.4256,779.3873) -- (120.6951,819.1626)
 	(50.1474,849.5735) -- (77.1140,815.0968)
 	(164.4657,823.1408) -- (182.7352,862.9160)
 	(164.4657,823.1408) -- (146.0067,783.4531)
 	(202.2031,845.3157) -- (220.4726,885.0910)
 	(202.2031,845.3157) -- (164.4657,823.1408)
 	(202.5385,801.5467) -- (164.4657,823.1408)
 	(202.5385,801.5467) -- (202.2031,845.3157)
 	(133.1332,748.1962) -- (102.4256,779.3873)
 	(133.1332,748.1962) -- (167.8359,774.8714)
 	(133.1332,748.1962) -- (173.5860,731.4804)
 	(208.2886,758.1557) -- (202.5385,801.5467)
 	(167.8359,774.8714) -- (202.5385,801.5467)
 	(167.8359,774.8714) -- (208.2886,758.1557)
 	(173.5860,731.4804) -- (208.2886,758.1557)
 	(173.5860,731.4804) -- (167.8359,774.8714)
 	(138.8833,704.8052) -- (133.1332,748.1962)
 	(138.8833,704.8052) -- (173.5860,731.4804)
 	(138.8833,704.8052) -- (181.7289,713.7549)
 	(207.9533,801.9247) -- (202.2031,845.3157)
 	(207.9533,801.9247) -- (208.2886,758.1557)
 	(226.2227,841.7000) -- (220.4726,885.0910)
 	(226.2227,841.7000) -- (207.9533,801.9247)
 	(251.5344,805.9905) -- (207.9533,801.9247)
 	(251.5344,805.9905) -- (226.2227,841.7000)
 	(224.5745,722.7046) -- (238.0545,764.3476)
 	(224.5745,722.7046) -- (267.3783,731.8521)
 	(280.8583,773.4951) -- (251.5344,805.9905)
 	(238.0545,764.3476) -- (251.5344,805.9905)
 	(238.0545,764.3476) -- (280.8583,773.4951)
 	(267.3783,731.8521) -- (280.8583,773.4951)
 	(267.3783,731.8521) -- (238.0545,764.3476)
 	(181.7289,713.7549) -- (224.5745,722.7046)
 	(255.5466,809.2045) -- (226.2227,841.7000)
 	(255.5466,809.2045) -- (280.8583,773.4951)
 	(249.7965,852.5956) -- (220.4726,885.0910)
 	(249.7965,852.5956) -- (255.5466,809.2045)
 	(290.2493,835.8798) -- (255.5466,809.2045)
 	(290.2493,835.8798) -- (249.7965,852.5956)
 	(307.2102,749.9979) -- (267.3783,731.8521)
 	(307.2102,749.9979) -- (298.7297,792.9388)
 	(307.2102,749.9979) -- (340.1579,778.8126)
 	(331.6775,821.7536) -- (290.2493,835.8798)
 	(298.7297,792.9388) -- (290.2493,835.8798)
 	(298.7297,792.9388) -- (331.6775,821.7536)
 	(340.1579,778.8126) -- (331.6775,821.7536)
 	(340.1579,778.8126) -- (298.7297,792.9388)
 	(348.6384,735.8717) -- (307.2102,749.9979)
 	(348.6384,735.8717) -- (340.1579,778.8126)
 	(348.6384,735.8717) -- (358.9354,778.4136)
 	(348.6384,735.8717) -- (390.6293,748.2251)
 	(291.2247,838.4694) -- (249.7965,852.5956)
 	(291.2247,838.4694) -- (331.6775,821.7536)
 	(261.9008,870.9648) -- (220.4726,885.0910)
 	(261.9008,870.9648) -- (291.2247,838.4694)
 	(304.7046,880.1123) -- (291.2247,838.4694)
 	(304.7046,880.1123) -- (261.9008,870.9648)
 	(369.2325,820.9555) -- (336.9686,850.5339)
 	(369.2325,820.9555) -- (378.7162,863.6861)
 	(346.4522,893.2645) -- (304.7046,880.1123)
 	(336.9686,850.5339) -- (304.7046,880.1123)
 	(336.9686,850.5339) -- (346.4522,893.2645)
 	(378.7162,863.6861) -- (346.4522,893.2645)
 	(378.7162,863.6861) -- (336.9686,850.5339)
 	(400.9263,790.7670) -- (369.2325,820.9555)
 	(358.9354,778.4136) -- (369.2325,820.9555)
 	(358.9354,778.4136) -- (400.9263,790.7670)
 	(390.6293,748.2251) -- (400.9263,790.7670)
 	(390.6293,748.2251) -- (358.9354,778.4136)
 	(303.6484,884.1170) -- (261.9008,870.9648)
 	(303.6484,884.1170) -- (346.4522,893.2645)
 	(262.2202,898.2432) -- (220.4726,885.0910)
 	(262.2202,898.2432) -- (303.6484,884.1170)
 	(295.1680,927.0579) -- (303.6484,884.1170)
 	(295.1680,927.0579) -- (262.2202,898.2432)
 	(380.4778,907.4210) -- (378.7162,863.6861)
 	(380.4778,907.4210) -- (337.8229,917.2395)
 	(380.4778,907.4210) -- (367.6534,949.2705)
 	(324.9985,959.0889) -- (295.1680,927.0579)
 	(337.8229,917.2395) -- (295.1680,927.0579)
 	(337.8229,917.2395) -- (324.9985,959.0889)
 	(367.6534,949.2705) -- (324.9985,959.0889)
 	(367.6534,949.2705) -- (337.8229,917.2395)
 	(410.3083,939.4520) -- (380.4778,907.4210)
 	(410.3083,939.4520) -- (367.6534,949.2705)
 	(410.3083,939.4520) -- (375.6013,966.1216)
 	(410.3083,939.4520) -- (416.0513,982.8439)
 	(292.0507,930.2742) -- (262.2202,898.2432)
 	(292.0507,930.2742) -- (324.9985,959.0889)
 	(250.3031,917.1220) -- (220.4726,885.0910)
 	(250.3031,917.1220) -- (292.0507,930.2742)
 	(259.7868,959.8526) -- (292.0507,930.2742)
 	(259.7868,959.8526) -- (250.3031,917.1220)
 	(340.8943,992.7912) -- (300.3405,976.3219)
 	(340.8943,992.7912) -- (306.3546,1019.6771)
 	(265.8008,1003.2078) -- (259.7868,959.8526)
 	(300.3405,976.3219) -- (259.7868,959.8526)
 	(300.3405,976.3219) -- (265.8008,1003.2078)
 	(306.3546,1019.6771) -- (265.8008,1003.2078)
 	(306.3546,1019.6771) -- (300.3405,976.3219)
 	(306.3546,1019.6771) -- (267.3142,1039.4683)
 	(381.3443,1009.5135) -- (340.8943,992.7912)
 	(375.6013,966.1216) -- (340.8943,992.7912)
 	(375.6013,966.1216) -- (381.3443,1009.5135)
 	(416.0513,982.8439) -- (381.3443,1009.5135)
 	(416.0513,982.8439) -- (375.6013,966.1216)
 	(256.3172,960.4772) -- (250.3031,917.1220)
 	(256.3172,960.4772) -- (265.8008,1003.2078)
 	(226.4867,928.4462) -- (220.4726,885.0910)
 	(226.4867,928.4462) -- (256.3172,960.4772)
 	(213.6623,970.2957) -- (256.3172,960.4772)
 	(213.6623,970.2957) -- (226.4867,928.4462)
 	(209.9470,968.9713) -- (203.9330,925.6161)
 	(209.9470,968.9713) -- (226.4867,928.4462)
 	(197.1226,1010.8208) -- (213.6623,970.2957)
 	(197.1226,1010.8208) -- (209.9470,968.9713)
 	(267.3142,1039.4683) -- (240.4882,1004.8820)
 	(267.3142,1039.4683) -- (223.9486,1045.4071)
 	(240.4882,1004.8820) -- (213.6623,970.2957)
 	(240.4882,1004.8820) -- (197.1226,1010.8208)
 	(223.9486,1045.4071) -- (197.1226,1010.8208)
 	(223.9486,1045.4071) -- (240.4882,1004.8820)
 	(169.3933,952.5020) -- (203.9330,925.6161)
 	(169.3933,952.5020) -- (209.9470,968.9713)
 	(133.7306,977.8795) -- (168.2703,950.9935)
 	(133.7306,977.8795) -- (169.3933,952.5020)
 	(33.7730,808.9813) -- (6.8063,843.4580)
 	(6.8063,843.4580) -- (50.1474,849.5735)
 	(50.1474,849.5735) -- (33.7730,808.9813)
 	(210.9024,681.1244) -- (168.0568,672.1746)
 	(138.8833,704.8052) -- (168.0568,672.1746)
 	(168.0568,672.1746) -- (181.7289,713.7549)
 	(181.7289,713.7549) -- (210.9024,681.1244)
 	(210.9024,681.1244) -- (224.5745,722.7046)
 	(23.1807,884.0502) -- (6.8063,843.4580)
 	(33.7730,808.9813) -- (77.1140,815.0968);
 	% red lines
 	\draw[red, line width=0.01pt]
 	(203.9330,925.6161) -- (220.4726,885.0910)
 	(184.8099,910.4684) -- (220.4726,885.0910);
 	\end{tikzpicture}
